Centroid adapted frequency selective extrapolation for reconstruction of lost image areas

Lost image areas with different size and arbitrary shape can occur in many scenarios such as error-prone communication, depth-based image rendering or motion compensated wavelet lifting. The goal of image reconstruction is to restore these lost image areas as close to the original as possible. Frequency selective extrapolation is a block-based method for efficiently reconstructing lost areas in images. So far, the actual shape of the lost area is not considered directly. We propose a centroid adaption to enhance the existing frequency selective extrapolation algorithm that takes the shape of lost areas into account. To enlarge the test set for evaluation we further propose a method to generate arbitrarily shaped lost areas. On our large test set, we obtain an average reconstruction gain of 1.29 dB.

==> border_img/PSNR_arri.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel={Arri image number},
ymin=-0.2,
ymax=1.2,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.485925879737398\\
2	0.580429104485752\\
3	0.596839626975658\\
4	1.0782862073729\\
5	0.455999146536243\\
6	0.503033553868764\\
7	0.580242396183667\\
8	0.555062297713896\\
9	0.685445138197366\\
10	0.810745413965666\\
11	0.481262768636064\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.170077262032066\\
2	0.181288934796612\\
3	0.171274256132826\\
4	0.140471798499462\\
5	0.139874159292475\\
6	0.164295789033368\\
7	0.198364034377846\\
8	0.208115969862703\\
9	0.206884843870355\\
10	0.205249051120706\\
11	0.183241889586768\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.011326836004649\\
2	0.00250467836416135\\
3	0.00559246194014662\\
4	0.0539049164018266\\
5	-0.006516755738879\\
6	0.0111626752101657\\
7	0.0104691386488867\\
8	0.0184939217484938\\
9	0.0194616780488452\\
10	0.0308020494758701\\
11	0.0263187178184481\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.619388321243034\\
2	0.619388321243034\\
3	0.619388321243034\\
4	0.619388321243034\\
5	0.619388321243034\\
6	0.619388321243034\\
7	0.619388321243034\\
8	0.619388321243034\\
9	0.619388321243034\\
10	0.619388321243034\\
11	0.619388321243034\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.179012544418653\\
2	0.179012544418653\\
3	0.179012544418653\\
4	0.179012544418653\\
5	0.179012544418653\\
6	0.179012544418653\\
7	0.179012544418653\\
8	0.179012544418653\\
9	0.179012544418653\\
10	0.179012544418653\\
11	0.179012544418653\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0166836652656922\\
2	0.0166836652656922\\
3	0.0166836652656922\\
4	0.0166836652656922\\
5	0.0166836652656922\\
6	0.0166836652656922\\
7	0.0166836652656922\\
8	0.0166836652656922\\
9	0.0166836652656922\\
10	0.0166836652656922\\
11	0.0166836652656922\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_err2_arri.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel={Arri image number},
ymin=0,
ymax=3,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.89777731499873\\
2	2.22337812027746\\
3	2.07644111817979\\
4	0.997109606902882\\
5	1.57884599701621\\
6	1.79928531544769\\
7	1.99124954453768\\
8	1.78596579476317\\
9	2.01456717028127\\
10	2.73818055724325\\
11	1.30452924741513\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.623943216271769\\
2	0.728212901499177\\
3	0.636983177850901\\
4	0.205492407876342\\
5	0.472625469863814\\
6	0.537833766763782\\
7	0.669965188401687\\
8	0.620767223371814\\
9	0.629634310000483\\
10	0.920605919301437\\
11	0.435045756391098\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0646762519397086\\
2	0.0640868556426639\\
3	0.0726009751834908\\
4	0.0353929405583813\\
5	0.0517643691640757\\
6	0.0444034456926516\\
7	0.0745494834269209\\
8	0.097549794206742\\
9	0.0780070238604438\\
10	0.122211425347388\\
11	0.0556654343602503\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.85521179882393\\
2	1.85521179882393\\
3	1.85521179882393\\
4	1.85521179882393\\
5	1.85521179882393\\
6	1.85521179882393\\
7	1.85521179882393\\
8	1.85521179882393\\
9	1.85521179882393\\
10	1.85521179882393\\
11	1.85521179882393\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.589191757962937\\
2	0.589191757962937\\
3	0.589191757962937\\
4	0.589191757962937\\
5	0.589191757962937\\
6	0.589191757962937\\
7	0.589191757962937\\
8	0.589191757962937\\
9	0.589191757962937\\
10	0.589191757962937\\
11	0.589191757962937\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0691734544893379\\
2	0.0691734544893379\\
3	0.0691734544893379\\
4	0.0691734544893379\\
5	0.0691734544893379\\
6	0.0691734544893379\\
7	0.0691734544893379\\
8	0.0691734544893379\\
9	0.0691734544893379\\
10	0.0691734544893379\\
11	0.0691734544893379\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_err2_kodak.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Kodak image number},
ymin=0,
ymax=1.8,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.00681044542485\\
2	0.910630616619407\\
3	1.5130350689611\\
4	1.01726522505538\\
5	1.4507646494733\\
6	1.00496920480725\\
7	1.58550255240229\\
8	1.28470656219737\\
9	1.38091791930561\\
10	1.17792003798142\\
11	0.993960199788038\\
12	1.21300716462859\\
13	0.756547968187085\\
14	1.14604521542845\\
15	1.15401141000403\\
16	0.930182943349688\\
17	1.18591593229798\\
18	0.984975219719448\\
19	1.04348224081875\\
20	1.13888523931113\\
21	1.15455382262165\\
22	0.94143033428719\\
23	1.67712093012848\\
24	1.08066687142142\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.313135735929624\\
2	0.296515071165373\\
3	0.487102097784977\\
4	0.322296733234225\\
5	0.467360745444957\\
6	0.315598442905365\\
7	0.52406530964231\\
8	0.380802981489317\\
9	0.47189689152178\\
10	0.425197281665881\\
11	0.360660301019809\\
12	0.422330457354285\\
13	0.251472232734923\\
14	0.350600470275829\\
15	0.359428663919118\\
16	0.327546853656326\\
17	0.370242287677982\\
18	0.306413768956141\\
19	0.323750239184346\\
20	0.440291923211849\\
21	0.34344633668255\\
22	0.304700540297763\\
23	0.545786886274357\\
24	0.328327841173085\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0359727913851096\\
2	0.036173912373112\\
3	0.081901440255038\\
4	0.0357763403956604\\
5	0.040704207317102\\
6	0.0211236254304659\\
7	0.028153457461638\\
8	0.0598208075636641\\
9	0.0141606449354654\\
10	0.0762853370070751\\
11	0.0241404764359388\\
12	0.0596603744662261\\
13	0.0363681736462773\\
14	0.0282466035780722\\
15	0.0330841293638109\\
16	0.00868967652437291\\
17	0.0636510664104009\\
18	0.0397289648130474\\
19	0.038044822603176\\
20	0.0706281669904101\\
21	0.0451168265116841\\
22	0.0480469946190567\\
23	0.117176605195219\\
24	0.0548267480501003\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.1555544905925\\
2	1.1555544905925\\
3	1.1555544905925\\
4	1.1555544905925\\
5	1.1555544905925\\
6	1.1555544905925\\
7	1.1555544905925\\
8	1.1555544905925\\
9	1.1555544905925\\
10	1.1555544905925\\
11	1.1555544905925\\
12	1.1555544905925\\
13	1.1555544905925\\
14	1.1555544905925\\
15	1.1555544905925\\
16	1.1555544905925\\
17	1.1555544905925\\
18	1.1555544905925\\
19	1.1555544905925\\
20	1.1555544905925\\
21	1.1555544905925\\
22	1.1555544905925\\
23	1.1555544905925\\
24	1.1555544905925\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.376623753883424\\
2	0.376623753883424\\
3	0.376623753883424\\
4	0.376623753883424\\
5	0.376623753883424\\
6	0.376623753883424\\
7	0.376623753883424\\
8	0.376623753883424\\
9	0.376623753883424\\
10	0.376623753883424\\
11	0.376623753883424\\
12	0.376623753883424\\
13	0.376623753883424\\
14	0.376623753883424\\
15	0.376623753883424\\
16	0.376623753883424\\
17	0.376623753883424\\
18	0.376623753883424\\
19	0.376623753883424\\
20	0.376623753883424\\
21	0.376623753883424\\
22	0.376623753883424\\
23	0.376623753883424\\
24	0.376623753883424\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0457284247221718\\
2	0.0457284247221718\\
3	0.0457284247221718\\
4	0.0457284247221718\\
5	0.0457284247221718\\
6	0.0457284247221718\\
7	0.0457284247221718\\
8	0.0457284247221718\\
9	0.0457284247221718\\
10	0.0457284247221718\\
11	0.0457284247221718\\
12	0.0457284247221718\\
13	0.0457284247221718\\
14	0.0457284247221718\\
15	0.0457284247221718\\
16	0.0457284247221718\\
17	0.0457284247221718\\
18	0.0457284247221718\\
19	0.0457284247221718\\
20	0.0457284247221718\\
21	0.0457284247221718\\
22	0.0457284247221718\\
23	0.0457284247221718\\
24	0.0457284247221718\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_err2_middleburry.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Middleburry image number},
ymin=0,
ymax=2.5,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.7884355967146\\
2	1.56994783183869\\
3	1.49200057395235\\
4	1.46783523402846\\
5	1.72433551689826\\
6	1.77237110679375\\
7	1.6162302220071\\
8	1.64142115935553\\
9	1.6530624592322\\
10	1.43843072845377\\
11	1.5317334285406\\
12	2.00872394281591\\
13	1.52757478323527\\
14	1.36686082303763\\
15	1.53890227264706\\
16	1.27214188204744\\
17	1.30271372884496\\
18	2.37344539360421\\
19	2.13098906374965\\
20	1.96157028631838\\
21	2.41724553066435\\
22	1.20330714318039\\
23	1.5299985300874\\
24	1.3614594328877\\
25	2.0163759762112\\
26	1.63708932099831\\
27	1.5361151351508\\
28	1.62552506291114\\
29	1.43122389739755\\
30	1.45872919034094\\
31	1.03221392736894\\
32	1.64197966294008\\
33	1.89113444096012\\
34	2.12484057244971\\
35	2.43394062842253\\
36	1.73651153331474\\
37	2.2877365633565\\
38	1.67972761847846\\
39	1.45872417606411\\
40	2.0113748614777\\
41	2.07206602550184\\
42	2.20566926197313\\
43	1.82687596856412\\
44	2.16833848789784\\
45	2.25198475238179\\
46	1.90762298884697\\
47	1.67804479352022\\
48	1.78741532060503\\
49	1.88571887037722\\
50	2.05810743808743\\
51	1.80620049753537\\
52	1.91966592560809\\
53	2.04978275762286\\
54	2.14882776647045\\
55	1.72720169367484\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.583644567657636\\
2	0.517527277362554\\
3	0.475338190208902\\
4	0.471502344190498\\
5	0.569331517632051\\
6	0.566966909790445\\
7	0.470017588776166\\
8	0.526989677273107\\
9	0.519447830943264\\
10	0.474618317657146\\
11	0.450688994909953\\
12	0.63624178170474\\
13	0.503282157255292\\
14	0.431224460030151\\
15	0.513605527026336\\
16	0.412858878503059\\
17	0.4539699146233\\
18	0.749251265378525\\
19	0.65949509941953\\
20	0.571624881403416\\
21	0.741355446335632\\
22	0.380700213756576\\
23	0.410859819283026\\
24	0.424531466118367\\
25	0.622253179975189\\
26	0.456524439769268\\
27	0.442696517556527\\
28	0.437032583339473\\
29	0.437675977731466\\
30	0.440754205128876\\
31	0.319491961277961\\
32	0.46279391500785\\
33	0.585627198588725\\
34	0.666383226327255\\
35	0.695194476548131\\
36	0.518595252561461\\
37	0.742884823871215\\
38	0.564470896708634\\
39	0.439862913862214\\
40	0.637600977633475\\
41	0.698448162328503\\
42	0.700491056813803\\
43	0.604947646222605\\
44	0.700936369771846\\
45	0.78014668031134\\
46	0.61568203749561\\
47	0.440235063761122\\
48	0.586020172426927\\
49	0.569981809815928\\
50	0.677145617968399\\
51	0.479593915863596\\
52	0.615148946389411\\
53	0.61748168330557\\
54	0.664295139316778\\
55	0.580996508310484\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0625149101710676\\
2	0.0471360537352581\\
3	0.0643296618361475\\
4	0.0592430830203057\\
5	0.0323340122670857\\
6	0.0755098552542108\\
7	0.0412040934714497\\
8	0.0747008331783832\\
9	0.0703692781548924\\
10	0.0479524245344223\\
11	0.0634975569666096\\
12	0.062398649442855\\
13	0.0403486999846976\\
14	0.0534475570826842\\
15	0.0508952679040249\\
16	0.0431318663853446\\
17	0.0580332566427941\\
18	0.0612544692984827\\
19	0.0699372168873609\\
20	0.055957867159627\\
21	0.0843728192936553\\
22	0.0545093183435128\\
23	0.0334267326817184\\
24	0.0646201097166355\\
25	0.0879531818740773\\
26	0.0499504581091017\\
27	0.0789094944662665\\
28	0.0963323049908169\\
29	0.0596395270735428\\
30	0.042566665903685\\
31	0.0334325831088478\\
32	0.0727127206591263\\
33	0.0629515142467767\\
34	0.0830161378488938\\
35	0.0663922026188359\\
36	0.0606694315330216\\
37	0.0878120223512795\\
38	0.0659794923202028\\
39	0.055414005030066\\
40	0.0746868823624638\\
41	0.0864259471511701\\
42	0.0705710218014985\\
43	0.0588173755963197\\
44	0.069481809734647\\
45	0.0680622540380966\\
46	0.0641642951912473\\
47	0.0457259054667745\\
48	0.0673608665258385\\
49	0.0741854500851034\\
50	0.077076183552677\\
51	0.0660308566848187\\
52	0.072698330331427\\
53	0.0825891613151626\\
54	0.0476905101707175\\
55	0.0520490154814155\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.76704548704447\\
2	1.76704548704447\\
3	1.76704548704447\\
4	1.76704548704447\\
5	1.76704548704447\\
6	1.76704548704447\\
7	1.76704548704447\\
8	1.76704548704447\\
9	1.76704548704447\\
10	1.76704548704447\\
11	1.76704548704447\\
12	1.76704548704447\\
13	1.76704548704447\\
14	1.76704548704447\\
15	1.76704548704447\\
16	1.76704548704447\\
17	1.76704548704447\\
18	1.76704548704447\\
19	1.76704548704447\\
20	1.76704548704447\\
21	1.76704548704447\\
22	1.76704548704447\\
23	1.76704548704447\\
24	1.76704548704447\\
25	1.76704548704447\\
26	1.76704548704447\\
27	1.76704548704447\\
28	1.76704548704447\\
29	1.76704548704447\\
30	1.76704548704447\\
31	1.76704548704447\\
32	1.76704548704447\\
33	1.76704548704447\\
34	1.76704548704447\\
35	1.76704548704447\\
36	1.76704548704447\\
37	1.76704548704447\\
38	1.76704548704447\\
39	1.76704548704447\\
40	1.76704548704447\\
41	1.76704548704447\\
42	1.76704548704447\\
43	1.76704548704447\\
44	1.76704548704447\\
45	1.76704548704447\\
46	1.76704548704447\\
47	1.76704548704447\\
48	1.76704548704447\\
49	1.76704548704447\\
50	1.76704548704447\\
51	1.76704548704447\\
52	1.76704548704447\\
53	1.76704548704447\\
54	1.76704548704447\\
55	1.76704548704447\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.551208499695078\\
2	0.551208499695078\\
3	0.551208499695078\\
4	0.551208499695078\\
5	0.551208499695078\\
6	0.551208499695078\\
7	0.551208499695078\\
8	0.551208499695078\\
9	0.551208499695078\\
10	0.551208499695078\\
11	0.551208499695078\\
12	0.551208499695078\\
13	0.551208499695078\\
14	0.551208499695078\\
15	0.551208499695078\\
16	0.551208499695078\\
17	0.551208499695078\\
18	0.551208499695078\\
19	0.551208499695078\\
20	0.551208499695078\\
21	0.551208499695078\\
22	0.551208499695078\\
23	0.551208499695078\\
24	0.551208499695078\\
25	0.551208499695078\\
26	0.551208499695078\\
27	0.551208499695078\\
28	0.551208499695078\\
29	0.551208499695078\\
30	0.551208499695078\\
31	0.551208499695078\\
32	0.551208499695078\\
33	0.551208499695078\\
34	0.551208499695078\\
35	0.551208499695078\\
36	0.551208499695078\\
37	0.551208499695078\\
38	0.551208499695078\\
39	0.551208499695078\\
40	0.551208499695078\\
41	0.551208499695078\\
42	0.551208499695078\\
43	0.551208499695078\\
44	0.551208499695078\\
45	0.551208499695078\\
46	0.551208499695078\\
47	0.551208499695078\\
48	0.551208499695078\\
49	0.551208499695078\\
50	0.551208499695078\\
51	0.551208499695078\\
52	0.551208499695078\\
53	0.551208499695078\\
54	0.551208499695078\\
55	0.551208499695078\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0627722400188572\\
2	0.0627722400188572\\
3	0.0627722400188572\\
4	0.0627722400188572\\
5	0.0627722400188572\\
6	0.0627722400188572\\
7	0.0627722400188572\\
8	0.0627722400188572\\
9	0.0627722400188572\\
10	0.0627722400188572\\
11	0.0627722400188572\\
12	0.0627722400188572\\
13	0.0627722400188572\\
14	0.0627722400188572\\
15	0.0627722400188572\\
16	0.0627722400188572\\
17	0.0627722400188572\\
18	0.0627722400188572\\
19	0.0627722400188572\\
20	0.0627722400188572\\
21	0.0627722400188572\\
22	0.0627722400188572\\
23	0.0627722400188572\\
24	0.0627722400188572\\
25	0.0627722400188572\\
26	0.0627722400188572\\
27	0.0627722400188572\\
28	0.0627722400188572\\
29	0.0627722400188572\\
30	0.0627722400188572\\
31	0.0627722400188572\\
32	0.0627722400188572\\
33	0.0627722400188572\\
34	0.0627722400188572\\
35	0.0627722400188572\\
36	0.0627722400188572\\
37	0.0627722400188572\\
38	0.0627722400188572\\
39	0.0627722400188572\\
40	0.0627722400188572\\
41	0.0627722400188572\\
42	0.0627722400188572\\
43	0.0627722400188572\\
44	0.0627722400188572\\
45	0.0627722400188572\\
46	0.0627722400188572\\
47	0.0627722400188572\\
48	0.0627722400188572\\
49	0.0627722400188572\\
50	0.0627722400188572\\
51	0.0627722400188572\\
52	0.0627722400188572\\
53	0.0627722400188572\\
54	0.0627722400188572\\
55	0.0627722400188572\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_err2_tecnick.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Tecnick image number},
ymin=0,
ymax=2.5,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.34945069428828\\
2	0.640655424346853\\
3	1.4289050153024\\
4	1.5415972882553\\
5	1.26486800727231\\
6	0.657222879179351\\
7	1.45608237494835\\
8	1.57505227172433\\
9	2.49660916333228\\
10	1.55653310817015\\
11	0.682239704394188\\
12	1.16256613532093\\
13	1.53208266859951\\
14	1.59924263784108\\
15	1.54071469137431\\
16	0.984139245768134\\
17	1.56678347721341\\
18	0.931515580606508\\
19	1.52863216148949\\
20	1.22870822913265\\
21	1.22708164993065\\
22	1.63434931374352\\
23	1.43159640487038\\
24	0.861690629553269\\
25	1.5205729265754\\
26	1.02328895162794\\
27	1.33010432065651\\
28	1.78308943668865\\
29	1.58628182101857\\
30	1.45575981351424\\
31	1.76321994075287\\
32	1.24718008111086\\
33	1.18364578905323\\
34	1.3206866308275\\
35	1.17995838751678\\
36	1.07842872962912\\
37	1.22307189016701\\
38	1.79278019073385\\
39	1.28000109641253\\
40	1.64537671783446\\
41	1.58460085405465\\
42	1.70355350436526\\
43	1.0625465573458\\
44	2.35682598007288\\
45	2.1657241162419\\
46	1.47448007473869\\
47	1.60325703344413\\
48	1.40801025578514\\
49	1.65105498823552\\
50	1.43847526676599\\
51	2.11400555242263\\
52	1.90240087024611\\
53	2.09021749119465\\
54	2.15133689733975\\
55	2.42239923956944\\
56	1.67373357444395\\
57	1.0541253420881\\
58	1.85589206864907\\
59	0.910593838930307\\
60	1.38132965529589\\
61	1.44161012331158\\
62	1.39617118116684\\
63	1.31021631778576\\
64	1.65619245322538\\
65	1.19397847639985\\
66	1.73471500836867\\
67	1.06235254400431\\
68	1.68430028021383\\
69	1.38127529096421\\
70	1.49234382404791\\
71	1.29061839599929\\
72	0.988802164846675\\
73	1.77651336003869\\
74	0.99141734770766\\
75	0.83450872936039\\
76	1.63907794199022\\
77	1.15032913880737\\
78	1.67276353145017\\
79	1.61021774972805\\
80	1.70099979968549\\
81	1.86463448844004\\
82	1.27726670693346\\
83	1.80954131288638\\
84	1.3714696646228\\
85	1.77075574914107\\
86	1.16074172233895\\
87	1.07533859538472\\
88	1.72034286248045\\
89	1.0038514627512\\
90	1.70322789745773\\
91	1.5470813209408\\
92	1.14504807148787\\
93	1.38662760382314\\
94	0.937538895608178\\
95	1.11018664085233\\
96	1.11510658044405\\
97	2.36936397650452\\
98	1.44032453027987\\
99	1.23116751218782\\
100	1.17008577555495\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.412978496342987\\
2	0.14405468372005\\
3	0.414510724018417\\
4	0.325561941884239\\
5	0.415921135348867\\
6	0.165458276603829\\
7	0.506287810093813\\
8	0.489754057609485\\
9	0.774759672867191\\
10	0.473899242813964\\
11	0.203395711861713\\
12	0.345851447079809\\
13	0.563532705971905\\
14	0.49768819306766\\
15	0.568141668281065\\
16	0.333714142438758\\
17	0.495301592128012\\
18	0.32839889538452\\
19	0.468319806371806\\
20	0.392048916328914\\
21	0.360714151265331\\
22	0.50476548271223\\
23	0.476785784364225\\
24	0.262515521509012\\
25	0.442462069201184\\
26	0.330391900902683\\
27	0.43474029991166\\
28	0.50465157454083\\
29	0.478549100945678\\
30	0.471443944163177\\
31	0.523186436653809\\
32	0.366091687062635\\
33	0.378415777353638\\
34	0.432858530243582\\
35	0.394160089667299\\
36	0.209887813667976\\
37	0.404779072987346\\
38	0.573752090162934\\
39	0.34460780057745\\
40	0.465445830528861\\
41	0.549460437635442\\
42	0.579929175649603\\
43	0.372043218764741\\
44	0.737240623434865\\
45	0.634695612242709\\
46	0.493624936982929\\
47	0.524304698055747\\
48	0.459974497171157\\
49	0.532646679478425\\
50	0.465368498437879\\
51	0.661661490771195\\
52	0.612232221517669\\
53	0.675568656708023\\
54	0.701017444211175\\
55	0.809150071453807\\
56	0.546932232465181\\
57	0.344293310072715\\
58	0.531955753975822\\
59	0.308640951703875\\
60	0.36609280709137\\
61	0.438359563873561\\
62	0.475632940118452\\
63	0.37189328317308\\
64	0.516565637980854\\
65	0.407705066025034\\
66	0.482045174629206\\
67	0.306547065681457\\
68	0.566635131008312\\
69	0.479210338043771\\
70	0.514991149649568\\
71	0.352052599763645\\
72	0.298133235912573\\
73	0.456235001625473\\
74	0.278584558150811\\
75	0.26212533721402\\
76	0.567958598056304\\
77	0.359990194324673\\
78	0.64122492564961\\
79	0.522356811270182\\
80	0.558954264004122\\
81	0.628203451810691\\
82	0.398474496739894\\
83	0.573219005495183\\
84	0.368260961134489\\
85	0.522573635157059\\
86	0.365747841112238\\
87	0.346117800885338\\
88	0.570245000390276\\
89	0.261390177774036\\
90	0.586869982539326\\
91	0.533136230447738\\
92	0.370484646403206\\
93	0.460170851255533\\
94	0.293349257325254\\
95	0.354230438896305\\
96	0.266541208807318\\
97	0.726651891508645\\
98	0.457130120307347\\
99	0.410174681137164\\
100	0.399023729964505\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0497806437781421\\
2	0.0131308925436997\\
3	0.0466768483990165\\
4	0.013008158364471\\
5	0.046145926481028\\
6	0.022423461245161\\
7	0.0386077001090754\\
8	0.0544613475491538\\
9	0.0441114584668085\\
10	0.068822426998203\\
11	0.0108836237591845\\
12	0.0363662020491162\\
13	0.0589131900416646\\
14	0.0669891748947933\\
15	0.0985708022574912\\
16	0.0433164736630722\\
17	0.0595419322100526\\
18	0.0302603267073529\\
19	0.0755793594873424\\
20	0.0380513939855298\\
21	0.0686542758740316\\
22	0.0729571170870571\\
23	0.0636653784794667\\
24	0.0303160212634239\\
25	0.0344995088548572\\
26	0.024476774229182\\
27	0.0515193772371596\\
28	0.0797785521680794\\
29	0.0470376702825135\\
30	0.0451309050898132\\
31	0.0662333411834481\\
32	0.0502778811550044\\
33	0.0315272891796603\\
34	0.0602621686468297\\
35	0.0485481335634503\\
36	0.0245581814013178\\
37	0.0410187417703014\\
38	0.0796729343272276\\
39	0.0501760395394157\\
40	0.0370492799521926\\
41	0.0531982911613511\\
42	0.0768311859137185\\
43	0.0424943581179313\\
44	0.0703108531621979\\
45	0.0899590047952756\\
46	0.051309638838017\\
47	0.0989711119324781\\
48	0.0490368719924987\\
49	0.0651936143671463\\
50	0.0573916777745751\\
51	0.0974074407170349\\
52	0.0646738052848512\\
53	0.0595364352662315\\
54	0.0557158873359498\\
55	0.0850566956136944\\
56	0.0398853739999794\\
57	0.0387378578110713\\
58	0.0411701561344771\\
59	0.0389028219076231\\
60	0.0501221744486813\\
61	0.0389409161158163\\
62	0.0539578625773203\\
63	0.039993007296232\\
64	0.0463086961606329\\
65	0.0493417224230157\\
66	0.0827916490060474\\
67	0.0280845262005087\\
68	0.061146735142529\\
69	0.0622887230301714\\
70	0.0649935531595318\\
71	0.0505589102751358\\
72	0.0409267470968189\\
73	0.0731963563614073\\
74	0.0294107451602272\\
75	0.0259912827590476\\
76	0.108614987177859\\
77	0.048877568838634\\
78	0.0372043169801515\\
79	0.0409872218093277\\
80	0.0563320688175253\\
81	0.0933894959899746\\
82	0.0377484662789485\\
83	0.0937901922459616\\
84	0.0396548541805188\\
85	0.0617789741928689\\
86	0.0429809946955295\\
87	0.0304011930804222\\
88	0.0736128941778205\\
89	0.0299872477848844\\
90	0.081490426510296\\
91	0.0650048129544132\\
92	0.0558255735962163\\
93	0.052216780991877\\
94	0.0541438982357221\\
95	0.0462665295930833\\
96	0.0215284365480599\\
97	0.074619728040318\\
98	0.0494103907700243\\
99	0.0408636162761162\\
100	0.0363517163793006\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.4451443367123\\
2	1.4451443367123\\
3	1.4451443367123\\
4	1.4451443367123\\
5	1.4451443367123\\
6	1.4451443367123\\
7	1.4451443367123\\
8	1.4451443367123\\
9	1.4451443367123\\
10	1.4451443367123\\
11	1.4451443367123\\
12	1.4451443367123\\
13	1.4451443367123\\
14	1.4451443367123\\
15	1.4451443367123\\
16	1.4451443367123\\
17	1.4451443367123\\
18	1.4451443367123\\
19	1.4451443367123\\
20	1.4451443367123\\
21	1.4451443367123\\
22	1.4451443367123\\
23	1.4451443367123\\
24	1.4451443367123\\
25	1.4451443367123\\
26	1.4451443367123\\
27	1.4451443367123\\
28	1.4451443367123\\
29	1.4451443367123\\
30	1.4451443367123\\
31	1.4451443367123\\
32	1.4451443367123\\
33	1.4451443367123\\
34	1.4451443367123\\
35	1.4451443367123\\
36	1.4451443367123\\
37	1.4451443367123\\
38	1.4451443367123\\
39	1.4451443367123\\
40	1.4451443367123\\
41	1.4451443367123\\
42	1.4451443367123\\
43	1.4451443367123\\
44	1.4451443367123\\
45	1.4451443367123\\
46	1.4451443367123\\
47	1.4451443367123\\
48	1.4451443367123\\
49	1.4451443367123\\
50	1.4451443367123\\
51	1.4451443367123\\
52	1.4451443367123\\
53	1.4451443367123\\
54	1.4451443367123\\
55	1.4451443367123\\
56	1.4451443367123\\
57	1.4451443367123\\
58	1.4451443367123\\
59	1.4451443367123\\
60	1.4451443367123\\
61	1.4451443367123\\
62	1.4451443367123\\
63	1.4451443367123\\
64	1.4451443367123\\
65	1.4451443367123\\
66	1.4451443367123\\
67	1.4451443367123\\
68	1.4451443367123\\
69	1.4451443367123\\
70	1.4451443367123\\
71	1.4451443367123\\
72	1.4451443367123\\
73	1.4451443367123\\
74	1.4451443367123\\
75	1.4451443367123\\
76	1.4451443367123\\
77	1.4451443367123\\
78	1.4451443367123\\
79	1.4451443367123\\
80	1.4451443367123\\
81	1.4451443367123\\
82	1.4451443367123\\
83	1.4451443367123\\
84	1.4451443367123\\
85	1.4451443367123\\
86	1.4451443367123\\
87	1.4451443367123\\
88	1.4451443367123\\
89	1.4451443367123\\
90	1.4451443367123\\
91	1.4451443367123\\
92	1.4451443367123\\
93	1.4451443367123\\
94	1.4451443367123\\
95	1.4451443367123\\
96	1.4451443367123\\
97	1.4451443367123\\
98	1.4451443367123\\
99	1.4451443367123\\
100	1.4451443367123\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.453358136817091\\
2	0.453358136817091\\
3	0.453358136817091\\
4	0.453358136817091\\
5	0.453358136817091\\
6	0.453358136817091\\
7	0.453358136817091\\
8	0.453358136817091\\
9	0.453358136817091\\
10	0.453358136817091\\
11	0.453358136817091\\
12	0.453358136817091\\
13	0.453358136817091\\
14	0.453358136817091\\
15	0.453358136817091\\
16	0.453358136817091\\
17	0.453358136817091\\
18	0.453358136817091\\
19	0.453358136817091\\
20	0.453358136817091\\
21	0.453358136817091\\
22	0.453358136817091\\
23	0.453358136817091\\
24	0.453358136817091\\
25	0.453358136817091\\
26	0.453358136817091\\
27	0.453358136817091\\
28	0.453358136817091\\
29	0.453358136817091\\
30	0.453358136817091\\
31	0.453358136817091\\
32	0.453358136817091\\
33	0.453358136817091\\
34	0.453358136817091\\
35	0.453358136817091\\
36	0.453358136817091\\
37	0.453358136817091\\
38	0.453358136817091\\
39	0.453358136817091\\
40	0.453358136817091\\
41	0.453358136817091\\
42	0.453358136817091\\
43	0.453358136817091\\
44	0.453358136817091\\
45	0.453358136817091\\
46	0.453358136817091\\
47	0.453358136817091\\
48	0.453358136817091\\
49	0.453358136817091\\
50	0.453358136817091\\
51	0.453358136817091\\
52	0.453358136817091\\
53	0.453358136817091\\
54	0.453358136817091\\
55	0.453358136817091\\
56	0.453358136817091\\
57	0.453358136817091\\
58	0.453358136817091\\
59	0.453358136817091\\
60	0.453358136817091\\
61	0.453358136817091\\
62	0.453358136817091\\
63	0.453358136817091\\
64	0.453358136817091\\
65	0.453358136817091\\
66	0.453358136817091\\
67	0.453358136817091\\
68	0.453358136817091\\
69	0.453358136817091\\
70	0.453358136817091\\
71	0.453358136817091\\
72	0.453358136817091\\
73	0.453358136817091\\
74	0.453358136817091\\
75	0.453358136817091\\
76	0.453358136817091\\
77	0.453358136817091\\
78	0.453358136817091\\
79	0.453358136817091\\
80	0.453358136817091\\
81	0.453358136817091\\
82	0.453358136817091\\
83	0.453358136817091\\
84	0.453358136817091\\
85	0.453358136817091\\
86	0.453358136817091\\
87	0.453358136817091\\
88	0.453358136817091\\
89	0.453358136817091\\
90	0.453358136817091\\
91	0.453358136817091\\
92	0.453358136817091\\
93	0.453358136817091\\
94	0.453358136817091\\
95	0.453358136817091\\
96	0.453358136817091\\
97	0.453358136817091\\
98	0.453358136817091\\
99	0.453358136817091\\
100	0.453358136817091\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0526991998975987\\
2	0.0526991998975987\\
3	0.0526991998975987\\
4	0.0526991998975987\\
5	0.0526991998975987\\
6	0.0526991998975987\\
7	0.0526991998975987\\
8	0.0526991998975987\\
9	0.0526991998975987\\
10	0.0526991998975987\\
11	0.0526991998975987\\
12	0.0526991998975987\\
13	0.0526991998975987\\
14	0.0526991998975987\\
15	0.0526991998975987\\
16	0.0526991998975987\\
17	0.0526991998975987\\
18	0.0526991998975987\\
19	0.0526991998975987\\
20	0.0526991998975987\\
21	0.0526991998975987\\
22	0.0526991998975987\\
23	0.0526991998975987\\
24	0.0526991998975987\\
25	0.0526991998975987\\
26	0.0526991998975987\\
27	0.0526991998975987\\
28	0.0526991998975987\\
29	0.0526991998975987\\
30	0.0526991998975987\\
31	0.0526991998975987\\
32	0.0526991998975987\\
33	0.0526991998975987\\
34	0.0526991998975987\\
35	0.0526991998975987\\
36	0.0526991998975987\\
37	0.0526991998975987\\
38	0.0526991998975987\\
39	0.0526991998975987\\
40	0.0526991998975987\\
41	0.0526991998975987\\
42	0.0526991998975987\\
43	0.0526991998975987\\
44	0.0526991998975987\\
45	0.0526991998975987\\
46	0.0526991998975987\\
47	0.0526991998975987\\
48	0.0526991998975987\\
49	0.0526991998975987\\
50	0.0526991998975987\\
51	0.0526991998975987\\
52	0.0526991998975987\\
53	0.0526991998975987\\
54	0.0526991998975987\\
55	0.0526991998975987\\
56	0.0526991998975987\\
57	0.0526991998975987\\
58	0.0526991998975987\\
59	0.0526991998975987\\
60	0.0526991998975987\\
61	0.0526991998975987\\
62	0.0526991998975987\\
63	0.0526991998975987\\
64	0.0526991998975987\\
65	0.0526991998975987\\
66	0.0526991998975987\\
67	0.0526991998975987\\
68	0.0526991998975987\\
69	0.0526991998975987\\
70	0.0526991998975987\\
71	0.0526991998975987\\
72	0.0526991998975987\\
73	0.0526991998975987\\
74	0.0526991998975987\\
75	0.0526991998975987\\
76	0.0526991998975987\\
77	0.0526991998975987\\
78	0.0526991998975987\\
79	0.0526991998975987\\
80	0.0526991998975987\\
81	0.0526991998975987\\
82	0.0526991998975987\\
83	0.0526991998975987\\
84	0.0526991998975987\\
85	0.0526991998975987\\
86	0.0526991998975987\\
87	0.0526991998975987\\
88	0.0526991998975987\\
89	0.0526991998975987\\
90	0.0526991998975987\\
91	0.0526991998975987\\
92	0.0526991998975987\\
93	0.0526991998975987\\
94	0.0526991998975987\\
95	0.0526991998975987\\
96	0.0526991998975987\\
97	0.0526991998975987\\
98	0.0526991998975987\\
99	0.0526991998975987\\
100	0.0526991998975987\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_kodak.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel={\textit{Kodak} image number},
ymin=-0.1,
ymax=0.5,
ylabel={$\text{PSNR}_{\text{\fsecentroid}} - \text{PSNR}_{\text{\fse}}$ in dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.296150820589443\\
2	0.310576673169798\\
3	0.416181774462114\\
4	0.373666845316681\\
5	0.405482514881832\\
6	0.285254064384134\\
7	0.492049550524893\\
8	0.428941210774596\\
9	0.407053935035652\\
10	0.394699021212702\\
11	0.293909915032707\\
12	0.342886643285219\\
13	0.222396779137295\\
14	0.336169106125197\\
15	0.462467670710147\\
16	0.266078696330183\\
17	0.35361673559899\\
18	0.275162930347651\\
19	0.426024514160048\\
20	0.395705484107587\\
21	0.329258369505979\\
22	0.285389026715066\\
23	0.469124906223399\\
24	0.343090252526348\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.117749279476289\\
2	0.092223144459652\\
3	0.0905612897767405\\
4	0.121100219222409\\
5	0.123444426176132\\
6	0.0861927929873474\\
7	0.161701582421962\\
8	0.148868614277994\\
9	0.142342935981201\\
10	0.126096171146397\\
11	0.124717785748924\\
12	0.103461274298393\\
13	0.0848637175813884\\
14	0.120660631361265\\
15	0.115824372958308\\
16	0.103702079317589\\
17	0.126308498264464\\
18	0.0941929668512493\\
19	0.101477555092377\\
20	0.132812862182277\\
21	0.107341289036146\\
22	0.0924742137239356\\
23	0.137689976942713\\
24	0.110177297474415\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0178784186253615\\
2	-0.00128936360917464\\
3	-0.00395107000830208\\
4	-0.00352727526730945\\
5	-7.57420612700344e-05\\
6	0.000877999253447115\\
7	0.0117369074350506\\
8	0.0109825822469709\\
9	0.0137712108767118\\
10	0.0141764288898329\\
11	0.0179718243468763\\
12	0.0195732808812679\\
13	0.00557260866507292\\
14	0.00203510965035036\\
15	0.0143442876902427\\
16	0.0124432134808963\\
17	-0.00347509729043693\\
18	0.0117963009414837\\
19	0.015757940975476\\
20	0.000509094024508272\\
21	0.00885352754024282\\
22	0.00585193952265328\\
23	0.00238647804207659\\
24	0.00692366791999532\\
};
\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.358805726673236\\
2	0.358805726673236\\
3	0.358805726673236\\
4	0.358805726673236\\
5	0.358805726673236\\
6	0.358805726673236\\
7	0.358805726673236\\
8	0.358805726673236\\
9	0.358805726673236\\
10	0.358805726673236\\
11	0.358805726673236\\
12	0.358805726673236\\
13	0.358805726673236\\
14	0.358805726673236\\
15	0.358805726673236\\
16	0.358805726673236\\
17	0.358805726673236\\
18	0.358805726673236\\
19	0.358805726673236\\
20	0.358805726673236\\
21	0.358805726673236\\
22	0.358805726673236\\
23	0.358805726673236\\
24	0.358805726673236\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.115249374031649\\
2	0.115249374031649\\
3	0.115249374031649\\
4	0.115249374031649\\
5	0.115249374031649\\
6	0.115249374031649\\
7	0.115249374031649\\
8	0.115249374031649\\
9	0.115249374031649\\
10	0.115249374031649\\
11	0.115249374031649\\
12	0.115249374031649\\
13	0.115249374031649\\
14	0.115249374031649\\
15	0.115249374031649\\
16	0.115249374031649\\
17	0.115249374031649\\
18	0.115249374031649\\
19	0.115249374031649\\
20	0.115249374031649\\
21	0.115249374031649\\
22	0.115249374031649\\
23	0.115249374031649\\
24	0.115249374031649\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00754684469883434\\
2	0.00754684469883434\\
3	0.00754684469883434\\
4	0.00754684469883434\\
5	0.00754684469883434\\
6	0.00754684469883434\\
7	0.00754684469883434\\
8	0.00754684469883434\\
9	0.00754684469883434\\
10	0.00754684469883434\\
11	0.00754684469883434\\
12	0.00754684469883434\\
13	0.00754684469883434\\
14	0.00754684469883434\\
15	0.00754684469883434\\
16	0.00754684469883434\\
17	0.00754684469883434\\
18	0.00754684469883434\\
19	0.00754684469883434\\
20	0.00754684469883434\\
21	0.00754684469883434\\
22	0.00754684469883434\\
23	0.00754684469883434\\
24	0.00754684469883434\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_middleburry.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Middleburry image number},
ymin=-0.2,
ymax=1,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.516610261672984\\
2	0.457058422221518\\
3	0.523607435317636\\
4	0.473877504117667\\
5	0.648761473873982\\
6	0.523910950917191\\
7	0.552629186842914\\
8	0.552366030900131\\
9	0.633064735839707\\
10	0.451895905193773\\
11	0.536317754532678\\
12	0.438578984223756\\
13	0.460794259315307\\
14	0.475893952202391\\
15	0.521905699244485\\
16	0.424533352628799\\
17	0.403404967895625\\
18	0.550914254841025\\
19	0.563895879095334\\
20	0.530795322699788\\
21	0.549955511225367\\
22	0.579642186072256\\
23	0.690080612271785\\
24	0.626414016556936\\
25	0.570694964646286\\
26	0.549677152700284\\
27	0.557315292854724\\
28	0.551573322312912\\
29	0.45820148436546\\
30	0.448139005784682\\
31	0.363190033861841\\
32	0.640289344889005\\
33	0.598514004541258\\
34	0.74373621319344\\
35	0.743904048956178\\
36	0.684857367376765\\
37	0.66549874974195\\
38	0.602619208310756\\
39	0.713256540762018\\
40	0.605982940586475\\
41	0.611949969961685\\
42	0.657194639640519\\
43	0.52148852747451\\
44	0.644594236484522\\
45	0.678115224414\\
46	0.657703427832963\\
47	0.754369532576106\\
48	0.599723403876936\\
49	0.678043261999534\\
50	0.69085406526866\\
51	0.837430680725952\\
52	0.626069736101307\\
53	0.961832987218997\\
54	0.751555155066491\\
55	0.520104592531862\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.150238357897347\\
2	0.162247183907311\\
3	0.150145609421351\\
4	0.158743772973988\\
5	0.193308579753541\\
6	0.119034442885827\\
7	0.174758382298887\\
8	0.131802504169009\\
9	0.157455983688678\\
10	0.123597961667887\\
11	0.165360993540737\\
12	0.153270516377468\\
13	0.15374572795649\\
14	0.144117451671029\\
15	0.167194954951952\\
16	0.0996381532272324\\
17	0.136705616067459\\
18	0.164177415952924\\
19	0.171159208423781\\
20	0.178164834035293\\
21	0.179635456156007\\
22	0.101227121308725\\
23	0.166101022944694\\
24	0.131266567235379\\
25	0.154118936068606\\
26	0.15122709500757\\
27	0.180753061777885\\
28	0.186377547329187\\
29	0.155467802456485\\
30	0.13873632730251\\
31	0.118662284605115\\
32	0.180368969978296\\
33	0.152855007014196\\
34	0.202568741722047\\
35	0.204774782123764\\
36	0.149030250310361\\
37	0.195590812955018\\
38	0.177326270911813\\
39	0.127781418091303\\
40	0.188422525602327\\
41	0.166132834510599\\
42	0.188480068793709\\
43	0.147658667682741\\
44	0.190984157659287\\
45	0.170495216416434\\
46	0.171072774975833\\
47	0.180909766602156\\
48	0.171778679098303\\
49	0.182270443178417\\
50	0.188233489537595\\
51	0.20763732453463\\
52	0.161641099966246\\
53	0.195225815750803\\
54	0.191195265611519\\
55	0.158909567759117\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.00380508667248236\\
2	-0.00221575783560368\\
3	0.000275628314426513\\
4	0.0153175199264162\\
5	0.023492927671029\\
6	-0.00814552025328297\\
7	0.0242558877570076\\
8	0.0181257023903925\\
9	0.0155402966010065\\
10	0.0120821331040943\\
11	0.00389250897751481\\
12	-0.00174070262456993\\
13	0.000263634891055631\\
14	0.00737727361612173\\
15	0.0110114073951237\\
16	0.0137289506998641\\
17	0.0068242088923185\\
18	-0.000197793611164343\\
19	-0.00128482427417964\\
20	0.00731326397957588\\
21	0.00480936640612484\\
22	0.0303179912671112\\
23	0.021851755566928\\
24	-0.0142872206553477\\
25	0.00432982553464001\\
26	0.0312003743542562\\
27	0.0303084289680768\\
28	0.0117265477778901\\
29	0.0066676204404672\\
30	0.00689717487240671\\
31	0.00774333040730113\\
32	0.0272446075868871\\
33	0.0157511358930122\\
34	0.0104644021977975\\
35	-0.00676018124790545\\
36	-0.00130045308043947\\
37	0.020062887262803\\
38	0.0038091876634212\\
39	-0.0145093762437583\\
40	0.00404133243488047\\
41	0.00183371617886863\\
42	0.00355810842040682\\
43	0.00226891556587816\\
44	0.00971129983334862\\
45	0.00948957028234076\\
46	0.0100125810529548\\
47	0.00140069170921464\\
48	0.0301541500529154\\
49	0.0135186526769644\\
50	0.00114695105260409\\
51	0.00102464922909462\\
52	0.0013493367356503\\
53	0.0180526510730417\\
54	-0.011878603309178\\
55	0.00513488664655171\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.588643414104748\\
2	0.588643414104748\\
3	0.588643414104748\\
4	0.588643414104748\\
5	0.588643414104748\\
6	0.588643414104748\\
7	0.588643414104748\\
8	0.588643414104748\\
9	0.588643414104748\\
10	0.588643414104748\\
11	0.588643414104748\\
12	0.588643414104748\\
13	0.588643414104748\\
14	0.588643414104748\\
15	0.588643414104748\\
16	0.588643414104748\\
17	0.588643414104748\\
18	0.588643414104748\\
19	0.588643414104748\\
20	0.588643414104748\\
21	0.588643414104748\\
22	0.588643414104748\\
23	0.588643414104748\\
24	0.588643414104748\\
25	0.588643414104748\\
26	0.588643414104748\\
27	0.588643414104748\\
28	0.588643414104748\\
29	0.588643414104748\\
30	0.588643414104748\\
31	0.588643414104748\\
32	0.588643414104748\\
33	0.588643414104748\\
34	0.588643414104748\\
35	0.588643414104748\\
36	0.588643414104748\\
37	0.588643414104748\\
38	0.588643414104748\\
39	0.588643414104748\\
40	0.588643414104748\\
41	0.588643414104748\\
42	0.588643414104748\\
43	0.588643414104748\\
44	0.588643414104748\\
45	0.588643414104748\\
46	0.588643414104748\\
47	0.588643414104748\\
48	0.588643414104748\\
49	0.588643414104748\\
50	0.588643414104748\\
51	0.588643414104748\\
52	0.588643414104748\\
53	0.588643414104748\\
54	0.588643414104748\\
55	0.588643414104748\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.163086996797216\\
2	0.163086996797216\\
3	0.163086996797216\\
4	0.163086996797216\\
5	0.163086996797216\\
6	0.163086996797216\\
7	0.163086996797216\\
8	0.163086996797216\\
9	0.163086996797216\\
10	0.163086996797216\\
11	0.163086996797216\\
12	0.163086996797216\\
13	0.163086996797216\\
14	0.163086996797216\\
15	0.163086996797216\\
16	0.163086996797216\\
17	0.163086996797216\\
18	0.163086996797216\\
19	0.163086996797216\\
20	0.163086996797216\\
21	0.163086996797216\\
22	0.163086996797216\\
23	0.163086996797216\\
24	0.163086996797216\\
25	0.163086996797216\\
26	0.163086996797216\\
27	0.163086996797216\\
28	0.163086996797216\\
29	0.163086996797216\\
30	0.163086996797216\\
31	0.163086996797216\\
32	0.163086996797216\\
33	0.163086996797216\\
34	0.163086996797216\\
35	0.163086996797216\\
36	0.163086996797216\\
37	0.163086996797216\\
38	0.163086996797216\\
39	0.163086996797216\\
40	0.163086996797216\\
41	0.163086996797216\\
42	0.163086996797216\\
43	0.163086996797216\\
44	0.163086996797216\\
45	0.163086996797216\\
46	0.163086996797216\\
47	0.163086996797216\\
48	0.163086996797216\\
49	0.163086996797216\\
50	0.163086996797216\\
51	0.163086996797216\\
52	0.163086996797216\\
53	0.163086996797216\\
54	0.163086996797216\\
55	0.163086996797216\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00812487503448797\\
2	0.00812487503448797\\
3	0.00812487503448797\\
4	0.00812487503448797\\
5	0.00812487503448797\\
6	0.00812487503448797\\
7	0.00812487503448797\\
8	0.00812487503448797\\
9	0.00812487503448797\\
10	0.00812487503448797\\
11	0.00812487503448797\\
12	0.00812487503448797\\
13	0.00812487503448797\\
14	0.00812487503448797\\
15	0.00812487503448797\\
16	0.00812487503448797\\
17	0.00812487503448797\\
18	0.00812487503448797\\
19	0.00812487503448797\\
20	0.00812487503448797\\
21	0.00812487503448797\\
22	0.00812487503448797\\
23	0.00812487503448797\\
24	0.00812487503448797\\
25	0.00812487503448797\\
26	0.00812487503448797\\
27	0.00812487503448797\\
28	0.00812487503448797\\
29	0.00812487503448797\\
30	0.00812487503448797\\
31	0.00812487503448797\\
32	0.00812487503448797\\
33	0.00812487503448797\\
34	0.00812487503448797\\
35	0.00812487503448797\\
36	0.00812487503448797\\
37	0.00812487503448797\\
38	0.00812487503448797\\
39	0.00812487503448797\\
40	0.00812487503448797\\
41	0.00812487503448797\\
42	0.00812487503448797\\
43	0.00812487503448797\\
44	0.00812487503448797\\
45	0.00812487503448797\\
46	0.00812487503448797\\
47	0.00812487503448797\\
48	0.00812487503448797\\
49	0.00812487503448797\\
50	0.00812487503448797\\
51	0.00812487503448797\\
52	0.00812487503448797\\
53	0.00812487503448797\\
54	0.00812487503448797\\
55	0.00812487503448797\\
};
\end{axis}
\end{tikzpicture}%

==> border_img/PSNR_tecnick.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={\textit{Tecnick} image number},
ymin=-0.1,
ymax=0.8,
ylabel={$\text{PSNR}_{\text{\fsecentroid}} - \text{PSNR}_{\text{\fse}}$ in dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.52409494514934\\
2	0.296445612357445\\
3	0.517155864654612\\
4	0.607697802230113\\
5	0.384173300048783\\
6	0.413818524898478\\
7	0.469818861104095\\
8	0.537320453578165\\
9	0.775999951851084\\
10	0.521968728552011\\
11	0.240661186561724\\
12	0.373416252740508\\
13	0.487191729839527\\
14	0.516342140128671\\
15	0.704672188701231\\
16	0.317796357301908\\
17	0.469578538852922\\
18	0.312128848341942\\
19	0.641179529483711\\
20	0.478643874633509\\
21	0.400032853353764\\
22	0.574527264703288\\
23	0.492373655409374\\
24	0.2893333462426\\
25	0.659764307726689\\
26	0.329461367239897\\
27	0.43254868230515\\
28	0.68151883959974\\
29	0.549731791456157\\
30	0.501544232727589\\
31	0.651902141297441\\
32	0.460636101734348\\
33	0.361007202430919\\
34	0.403417823420281\\
35	0.373427872436512\\
36	0.68231060126093\\
37	0.445053257595333\\
38	0.656798076220113\\
39	0.471297343307906\\
40	0.582700431881449\\
41	0.546736050017216\\
42	0.582356410044646\\
43	0.312871703476834\\
44	0.667839763855234\\
45	0.795687944512995\\
46	0.439872711601414\\
47	0.584580772838656\\
48	0.41839921455308\\
49	0.434356225550626\\
50	0.426702889870331\\
51	0.739336209034199\\
52	0.609072201137387\\
53	0.604331566323449\\
54	0.700714330776819\\
55	0.704088175631519\\
56	0.502231020705871\\
57	0.436533667125644\\
58	0.686811865601623\\
59	0.264868940181191\\
60	0.550214340596948\\
61	0.460750006658206\\
62	0.376817614011618\\
63	0.449272376367652\\
64	0.55726258032465\\
65	0.360199092626164\\
66	0.696028683871113\\
67	0.475648130781703\\
68	0.566345420171057\\
69	0.491283856463262\\
70	0.510034543705515\\
71	0.496788237043845\\
72	0.308119869648806\\
73	0.744164478324556\\
74	0.512422369931841\\
75	0.346243418000018\\
76	0.625043336221012\\
77	0.610644337270269\\
78	0.597993002376725\\
79	0.518985371218111\\
80	0.557403073017369\\
81	0.602346721567905\\
82	0.373336924620087\\
83	0.7070516581588\\
84	0.657126172701673\\
85	0.591387282086583\\
86	0.413493233201773\\
87	0.347706021433087\\
88	0.555148181604743\\
89	0.362920328580575\\
90	0.459633814851905\\
91	0.484702150879652\\
92	0.609711757822147\\
93	0.444626932267429\\
94	0.284109167199908\\
95	0.331752852412396\\
96	0.636346386234329\\
97	0.760659817677812\\
98	0.413718501447018\\
99	0.410051569622581\\
100	0.374928154780605\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.185317507949751\\
2	0.0628374787850134\\
3	0.156389874105219\\
4	0.142829960131611\\
5	0.135459103168234\\
6	0.0999695390291571\\
7	0.156507957686927\\
8	0.161275224742237\\
9	0.167903105776094\\
10	0.164154358644794\\
11	0.0934406287651015\\
12	0.127403964349035\\
13	0.184569673563605\\
14	0.118264757037963\\
15	0.170813572351108\\
16	0.110370058104362\\
17	0.145642532397758\\
18	0.124880636689745\\
19	0.182681174003868\\
20	0.14426144371917\\
21	0.156533919825904\\
22	0.200648405335809\\
23	0.15910389825131\\
24	0.105341646491581\\
25	0.205980559700873\\
26	0.118861760011178\\
27	0.134471412659479\\
28	0.120337480765087\\
29	0.153827665765903\\
30	0.16501882815232\\
31	0.159330924758429\\
32	0.134450137132227\\
33	0.113564873243039\\
34	0.153252212901595\\
35	0.126958860015588\\
36	0.16860783091834\\
37	0.129656352569288\\
38	0.135554828781352\\
39	0.111950425771244\\
40	0.160794907771994\\
41	0.152880345314177\\
42	0.161124591541487\\
43	0.119619027353263\\
44	0.185233871853953\\
45	0.207316239625548\\
46	0.163793242004722\\
47	0.186147300521906\\
48	0.132371460149333\\
49	0.151839789683613\\
50	0.138016134728993\\
51	0.129054962285366\\
52	0.183086935701411\\
53	0.155137238334003\\
54	0.184380327862645\\
55	0.212138108534177\\
56	0.111822412480386\\
57	0.150588577312121\\
58	0.169651820055019\\
59	0.100018604257716\\
60	0.130560769003608\\
61	0.121809811140519\\
62	0.134720721798768\\
63	0.162098645011532\\
64	0.164308710367678\\
65	0.130488903127819\\
66	0.14866611823928\\
67	0.133413319982516\\
68	0.139457453848522\\
69	0.150205231787965\\
70	0.133557375158812\\
71	0.128256323485015\\
72	0.106508680211274\\
73	0.140749016217718\\
74	0.11713510099046\\
75	0.124807316808141\\
76	0.184564958597047\\
77	0.160912190413313\\
78	0.190848180302694\\
79	0.18530188112474\\
80	0.179650559207658\\
81	0.194256569290612\\
82	0.122198545389988\\
83	0.194646392709039\\
84	0.150242120633415\\
85	0.171746261184978\\
86	0.146904030667041\\
87	0.117958317024875\\
88	0.145024110691054\\
89	0.102454342315216\\
90	0.161255162370921\\
91	0.174543381453546\\
92	0.12454039169976\\
93	0.123458548565765\\
94	0.100052548268682\\
95	0.120874920468932\\
96	0.161317358083622\\
97	0.227585052609804\\
98	0.1390989604166\\
99	0.151395158038468\\
100	0.115115210298327\\
};
\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0180917610385585\\
2	0.00620495126121412\\
3	0.00716323984694256\\
4	0.0144128163976589\\
5	0.00934699223848412\\
6	0.0160742482065288\\
7	0.0167824502376561\\
8	0.00127962575390583\\
9	0.0125063063261202\\
10	0.0165490479273274\\
11	0.00958805081213043\\
12	0.00822792128597527\\
13	0.00838212899510893\\
14	0.00287237354909564\\
15	0.0255406418976634\\
16	0.00927805687198102\\
17	0.00358443018379617\\
18	0.00948174530467938\\
19	0.0210097057735403\\
20	0.0132121297543044\\
21	0.021374782813389\\
22	0.00253505448000979\\
23	0.0247478934886658\\
24	0.00853369749002297\\
25	0.0253894620262436\\
26	0.00846475554614301\\
27	0.00709822780357072\\
28	-0.00502787151739881\\
29	0.0118795780718841\\
30	0.0106223090862265\\
31	0.00526219095738867\\
32	0.00839733677596399\\
33	0.00715484295816893\\
34	0.00209372692808785\\
35	0.0109380725047252\\
36	0.00405059383214024\\
37	0.00882449170075716\\
38	-0.00121830432263437\\
39	0.0128400484866944\\
40	0.0301786285157668\\
41	0.00701460325569769\\
42	0.0056423318277723\\
43	0.00653876437694123\\
44	0.0102692875463717\\
45	0.0230946889037753\\
46	0.0086493750262413\\
47	0.0207067922542592\\
48	0.00556292258236013\\
49	0.00300172943010679\\
50	0.00492094363814033\\
51	-0.0134117234845448\\
52	0.0103725538418153\\
53	-0.011692970192918\\
54	0.00997899709772554\\
55	0.00736200710036883\\
56	-0.00449836910369328\\
57	0.014157030840714\\
58	0.00492667540742175\\
59	0.00662643506653282\\
60	-0.00885806596772198\\
61	0.00835463467607056\\
62	0.00700020859111561\\
63	-0.00479011095649184\\
64	0.00572407664651919\\
65	0.0168606168698666\\
66	0.00390874103887739\\
67	0.0143375747754746\\
68	0.0120393449803728\\
69	0.022733648524401\\
70	0.0158706473566177\\
71	0.0174231472838642\\
72	0.00903154031468389\\
73	0.000790503256496322\\
74	-0.00313742081032586\\
75	0.00051699475903888\\
76	0.0399040611811543\\
77	0.0213804442134631\\
78	0.00314790950367794\\
79	0.0130834889213389\\
80	-0.00949684936039574\\
81	0.0244665430978728\\
82	7.11650697766686e-05\\
83	0.0124519728249872\\
84	-0.0123296649233708\\
85	0.018703370353446\\
86	0.00982432044085968\\
87	0.00705275826124918\\
88	0.0139108383719666\\
89	0.00619651690667666\\
90	0.0150586053013626\\
91	0.00722790133447759\\
92	0.0136388144267983\\
93	0.0107153300556178\\
94	0.00901199068206537\\
95	0.00734342973456847\\
96	-0.0143708199292263\\
97	0.0179284858247399\\
98	0.0033907572770957\\
99	0.0194362551496567\\
100	0.0100878044546491\\
};
\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.506793053139794\\
2	0.506793053139794\\
3	0.506793053139794\\
4	0.506793053139794\\
5	0.506793053139794\\
6	0.506793053139794\\
7	0.506793053139794\\
8	0.506793053139794\\
9	0.506793053139794\\
10	0.506793053139794\\
11	0.506793053139794\\
12	0.506793053139794\\
13	0.506793053139794\\
14	0.506793053139794\\
15	0.506793053139794\\
16	0.506793053139794\\
17	0.506793053139794\\
18	0.506793053139794\\
19	0.506793053139794\\
20	0.506793053139794\\
21	0.506793053139794\\
22	0.506793053139794\\
23	0.506793053139794\\
24	0.506793053139794\\
25	0.506793053139794\\
26	0.506793053139794\\
27	0.506793053139794\\
28	0.506793053139794\\
29	0.506793053139794\\
30	0.506793053139794\\
31	0.506793053139794\\
32	0.506793053139794\\
33	0.506793053139794\\
34	0.506793053139794\\
35	0.506793053139794\\
36	0.506793053139794\\
37	0.506793053139794\\
38	0.506793053139794\\
39	0.506793053139794\\
40	0.506793053139794\\
41	0.506793053139794\\
42	0.506793053139794\\
43	0.506793053139794\\
44	0.506793053139794\\
45	0.506793053139794\\
46	0.506793053139794\\
47	0.506793053139794\\
48	0.506793053139794\\
49	0.506793053139794\\
50	0.506793053139794\\
51	0.506793053139794\\
52	0.506793053139794\\
53	0.506793053139794\\
54	0.506793053139794\\
55	0.506793053139794\\
56	0.506793053139794\\
57	0.506793053139794\\
58	0.506793053139794\\
59	0.506793053139794\\
60	0.506793053139794\\
61	0.506793053139794\\
62	0.506793053139794\\
63	0.506793053139794\\
64	0.506793053139794\\
65	0.506793053139794\\
66	0.506793053139794\\
67	0.506793053139794\\
68	0.506793053139794\\
69	0.506793053139794\\
70	0.506793053139794\\
71	0.506793053139794\\
72	0.506793053139794\\
73	0.506793053139794\\
74	0.506793053139794\\
75	0.506793053139794\\
76	0.506793053139794\\
77	0.506793053139794\\
78	0.506793053139794\\
79	0.506793053139794\\
80	0.506793053139794\\
81	0.506793053139794\\
82	0.506793053139794\\
83	0.506793053139794\\
84	0.506793053139794\\
85	0.506793053139794\\
86	0.506793053139794\\
87	0.506793053139794\\
88	0.506793053139794\\
89	0.506793053139794\\
90	0.506793053139794\\
91	0.506793053139794\\
92	0.506793053139794\\
93	0.506793053139794\\
94	0.506793053139794\\
95	0.506793053139794\\
96	0.506793053139794\\
97	0.506793053139794\\
98	0.506793053139794\\
99	0.506793053139794\\
100	0.506793053139794\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.147561291204289\\
2	0.147561291204289\\
3	0.147561291204289\\
4	0.147561291204289\\
5	0.147561291204289\\
6	0.147561291204289\\
7	0.147561291204289\\
8	0.147561291204289\\
9	0.147561291204289\\
10	0.147561291204289\\
11	0.147561291204289\\
12	0.147561291204289\\
13	0.147561291204289\\
14	0.147561291204289\\
15	0.147561291204289\\
16	0.147561291204289\\
17	0.147561291204289\\
18	0.147561291204289\\
19	0.147561291204289\\
20	0.147561291204289\\
21	0.147561291204289\\
22	0.147561291204289\\
23	0.147561291204289\\
24	0.147561291204289\\
25	0.147561291204289\\
26	0.147561291204289\\
27	0.147561291204289\\
28	0.147561291204289\\
29	0.147561291204289\\
30	0.147561291204289\\
31	0.147561291204289\\
32	0.147561291204289\\
33	0.147561291204289\\
34	0.147561291204289\\
35	0.147561291204289\\
36	0.147561291204289\\
37	0.147561291204289\\
38	0.147561291204289\\
39	0.147561291204289\\
40	0.147561291204289\\
41	0.147561291204289\\
42	0.147561291204289\\
43	0.147561291204289\\
44	0.147561291204289\\
45	0.147561291204289\\
46	0.147561291204289\\
47	0.147561291204289\\
48	0.147561291204289\\
49	0.147561291204289\\
50	0.147561291204289\\
51	0.147561291204289\\
52	0.147561291204289\\
53	0.147561291204289\\
54	0.147561291204289\\
55	0.147561291204289\\
56	0.147561291204289\\
57	0.147561291204289\\
58	0.147561291204289\\
59	0.147561291204289\\
60	0.147561291204289\\
61	0.147561291204289\\
62	0.147561291204289\\
63	0.147561291204289\\
64	0.147561291204289\\
65	0.147561291204289\\
66	0.147561291204289\\
67	0.147561291204289\\
68	0.147561291204289\\
69	0.147561291204289\\
70	0.147561291204289\\
71	0.147561291204289\\
72	0.147561291204289\\
73	0.147561291204289\\
74	0.147561291204289\\
75	0.147561291204289\\
76	0.147561291204289\\
77	0.147561291204289\\
78	0.147561291204289\\
79	0.147561291204289\\
80	0.147561291204289\\
81	0.147561291204289\\
82	0.147561291204289\\
83	0.147561291204289\\
84	0.147561291204289\\
85	0.147561291204289\\
86	0.147561291204289\\
87	0.147561291204289\\
88	0.147561291204289\\
89	0.147561291204289\\
90	0.147561291204289\\
91	0.147561291204289\\
92	0.147561291204289\\
93	0.147561291204289\\
94	0.147561291204289\\
95	0.147561291204289\\
96	0.147561291204289\\
97	0.147561291204289\\
98	0.147561291204289\\
99	0.147561291204289\\
100	0.147561291204289\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.00918591727216942\\
2	0.00918591727216942\\
3	0.00918591727216942\\
4	0.00918591727216942\\
5	0.00918591727216942\\
6	0.00918591727216942\\
7	0.00918591727216942\\
8	0.00918591727216942\\
9	0.00918591727216942\\
10	0.00918591727216942\\
11	0.00918591727216942\\
12	0.00918591727216942\\
13	0.00918591727216942\\
14	0.00918591727216942\\
15	0.00918591727216942\\
16	0.00918591727216942\\
17	0.00918591727216942\\
18	0.00918591727216942\\
19	0.00918591727216942\\
20	0.00918591727216942\\
21	0.00918591727216942\\
22	0.00918591727216942\\
23	0.00918591727216942\\
24	0.00918591727216942\\
25	0.00918591727216942\\
26	0.00918591727216942\\
27	0.00918591727216942\\
28	0.00918591727216942\\
29	0.00918591727216942\\
30	0.00918591727216942\\
31	0.00918591727216942\\
32	0.00918591727216942\\
33	0.00918591727216942\\
34	0.00918591727216942\\
35	0.00918591727216942\\
36	0.00918591727216942\\
37	0.00918591727216942\\
38	0.00918591727216942\\
39	0.00918591727216942\\
40	0.00918591727216942\\
41	0.00918591727216942\\
42	0.00918591727216942\\
43	0.00918591727216942\\
44	0.00918591727216942\\
45	0.00918591727216942\\
46	0.00918591727216942\\
47	0.00918591727216942\\
48	0.00918591727216942\\
49	0.00918591727216942\\
50	0.00918591727216942\\
51	0.00918591727216942\\
52	0.00918591727216942\\
53	0.00918591727216942\\
54	0.00918591727216942\\
55	0.00918591727216942\\
56	0.00918591727216942\\
57	0.00918591727216942\\
58	0.00918591727216942\\
59	0.00918591727216942\\
60	0.00918591727216942\\
61	0.00918591727216942\\
62	0.00918591727216942\\
63	0.00918591727216942\\
64	0.00918591727216942\\
65	0.00918591727216942\\
66	0.00918591727216942\\
67	0.00918591727216942\\
68	0.00918591727216942\\
69	0.00918591727216942\\
70	0.00918591727216942\\
71	0.00918591727216942\\
72	0.00918591727216942\\
73	0.00918591727216942\\
74	0.00918591727216942\\
75	0.00918591727216942\\
76	0.00918591727216942\\
77	0.00918591727216942\\
78	0.00918591727216942\\
79	0.00918591727216942\\
80	0.00918591727216942\\
81	0.00918591727216942\\
82	0.00918591727216942\\
83	0.00918591727216942\\
84	0.00918591727216942\\
85	0.00918591727216942\\
86	0.00918591727216942\\
87	0.00918591727216942\\
88	0.00918591727216942\\
89	0.00918591727216942\\
90	0.00918591727216942\\
91	0.00918591727216942\\
92	0.00918591727216942\\
93	0.00918591727216942\\
94	0.00918591727216942\\
95	0.00918591727216942\\
96	0.00918591727216942\\
97	0.00918591727216942\\
98	0.00918591727216942\\
99	0.00918591727216942\\
100	0.00918591727216942\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_arri.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel={Arri image number},
ymin=0,
ymax=4,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.13932604018133\\
2	2.04950752760594\\
3	3.91493593220557\\
4	1.19991792053501\\
5	0.929925687411419\\
6	2.77833358113454\\
7	1.29532844830239\\
8	1.22618942754903\\
9	1.8315500037459\\
10	2.4263976164931\\
11	0.655650685559308\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.656289696382114\\
2	1.20564706522145\\
3	2.84443909486583\\
4	0.30758956866925\\
5	0.466663549114557\\
6	1.76792044295447\\
7	0.725539590243454\\
8	0.607968593046166\\
9	1.0473618265767\\
10	1.39562042723804\\
11	0.324096513989602\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.683927331788947\\
2	1.34349229785651\\
3	3.98600366453661\\
4	0.259926087288861\\
5	0.526078852589073\\
6	2.08359840675308\\
7	0.644870208317315\\
8	0.458486652046417\\
9	1.08353245441893\\
10	1.5640689672132\\
11	0.217876070199431\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.76791480642941\\
2	1.76791480642941\\
3	1.76791480642941\\
4	1.76791480642941\\
5	1.76791480642941\\
6	1.76791480642941\\
7	1.76791480642941\\
8	1.76791480642941\\
9	1.76791480642941\\
10	1.76791480642941\\
11	1.76791480642941\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.0317396698456\\
2	1.0317396698456\\
3	1.0317396698456\\
4	1.0317396698456\\
5	1.0317396698456\\
6	1.0317396698456\\
7	1.0317396698456\\
8	1.0317396698456\\
9	1.0317396698456\\
10	1.0317396698456\\
11	1.0317396698456\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.1683509993644\\
2	1.1683509993644\\
3	1.1683509993644\\
4	1.1683509993644\\
5	1.1683509993644\\
6	1.1683509993644\\
7	1.1683509993644\\
8	1.1683509993644\\
9	1.1683509993644\\
10	1.1683509993644\\
11	1.1683509993644\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_err2_arri.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel={Arri image number},
ymin=0,
ymax=14,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	4.34854987137199\\
2	8.15750627394583\\
3	12.1869858188602\\
4	1.84702178901119\\
5	3.10184903941588\\
6	8.9832625986888\\
7	5.24724421537771\\
8	4.58706919528483\\
9	7.26078431003794\\
10	9.45598982185681\\
11	2.15444405651468\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	2.11627935089931\\
2	4.3466142313255\\
3	8.22611571365007\\
4	0.770400154050293\\
5	1.40353886146698\\
6	4.64343704063617\\
7	2.49591965153157\\
8	1.79810914229193\\
9	3.76396977462474\\
10	5.65434360998815\\
11	0.929225353354639\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1.77980672258818\\
2	3.61299615602485\\
3	7.82599501585371\\
4	0.53846199596321\\
5	1.3995882722186\\
6	3.93726074693586\\
7	1.82960489851196\\
8	1.11142768483101\\
9	2.84836453933777\\
10	5.02558384637556\\
11	0.595758004810584\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	6.12097336276053\\
2	6.12097336276053\\
3	6.12097336276053\\
4	6.12097336276053\\
5	6.12097336276053\\
6	6.12097336276053\\
7	6.12097336276053\\
8	6.12097336276053\\
9	6.12097336276053\\
10	6.12097336276053\\
11	6.12097336276053\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	3.28617753489267\\
2	3.28617753489267\\
3	3.28617753489267\\
4	3.28617753489267\\
5	3.28617753489267\\
6	3.28617753489267\\
7	3.28617753489267\\
8	3.28617753489267\\
9	3.28617753489267\\
10	3.28617753489267\\
11	3.28617753489267\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	2.77316798940466\\
2	2.77316798940466\\
3	2.77316798940466\\
4	2.77316798940466\\
5	2.77316798940466\\
6	2.77316798940466\\
7	2.77316798940466\\
8	2.77316798940466\\
9	2.77316798940466\\
10	2.77316798940466\\
11	2.77316798940466\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_err2_kodak.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Kodak image number},
ymin=0,
ymax=7,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.562672990403\\
2	1.98379261322407\\
3	4.60070440661989\\
4	3.38159529468127\\
5	1.84948954239214\\
6	3.62645970161476\\
7	2.52183993832417\\
8	2.17221523401222\\
9	3.14796687365944\\
10	3.66861105779704\\
11	1.59918694901057\\
12	6.92630622236889\\
13	1.47945639500083\\
14	2.39260476877831\\
15	6.22556148979726\\
16	2.68404676972127\\
17	4.16482407019848\\
18	1.33956454059469\\
19	1.21009718827553\\
20	4.58547765593203\\
21	1.49357551998046\\
22	1.24601769996034\\
23	1.90806954394538\\
24	1.70806854822143\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.513859608031751\\
2	0.903604866026036\\
3	1.93321764080419\\
4	1.2435238826859\\
5	0.763692665408943\\
6	1.18268552946511\\
7	1.09873653475232\\
8	0.918507714923745\\
9	1.01822347208022\\
10	1.6766138441833\\
11	0.610058881705825\\
12	2.7193095339054\\
13	0.581870166374745\\
14	0.854818789083513\\
15	2.30178047856635\\
16	1.00454005675929\\
17	1.42487560089941\\
18	0.547853309754831\\
19	0.589393960778477\\
20	2.4628693283627\\
21	0.459857707920172\\
22	0.459445355190621\\
23	0.630718077280051\\
24	0.638402811674528\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.248491112128157\\
2	0.59580178162566\\
3	1.39654041101848\\
4	0.778767346590076\\
5	0.396419229953388\\
6	0.652674856158246\\
7	0.622910968943575\\
8	0.571268534961369\\
9	0.438277783544891\\
10	1.21891354894695\\
11	0.27684430899717\\
12	1.80821357334042\\
13	0.342863137425972\\
14	0.510035124801941\\
15	1.59452097352127\\
16	0.592122193564663\\
17	0.891408372081454\\
18	0.313754638688621\\
19	0.311952605639245\\
20	1.73321878439623\\
21	0.160910643100483\\
22	0.199292848714652\\
23	0.200981080784445\\
24	0.37869084672074\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	2.81159187560473\\
2	2.81159187560473\\
3	2.81159187560473\\
4	2.81159187560473\\
5	2.81159187560473\\
6	2.81159187560473\\
7	2.81159187560473\\
8	2.81159187560473\\
9	2.81159187560473\\
10	2.81159187560473\\
11	2.81159187560473\\
12	2.81159187560473\\
13	2.81159187560473\\
14	2.81159187560473\\
15	2.81159187560473\\
16	2.81159187560473\\
17	2.81159187560473\\
18	2.81159187560473\\
19	2.81159187560473\\
20	2.81159187560473\\
21	2.81159187560473\\
22	2.81159187560473\\
23	2.81159187560473\\
24	2.81159187560473\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.10576915902573\\
2	1.10576915902573\\
3	1.10576915902573\\
4	1.10576915902573\\
5	1.10576915902573\\
6	1.10576915902573\\
7	1.10576915902573\\
8	1.10576915902573\\
9	1.10576915902573\\
10	1.10576915902573\\
11	1.10576915902573\\
12	1.10576915902573\\
13	1.10576915902573\\
14	1.10576915902573\\
15	1.10576915902573\\
16	1.10576915902573\\
17	1.10576915902573\\
18	1.10576915902573\\
19	1.10576915902573\\
20	1.10576915902573\\
21	1.10576915902573\\
22	1.10576915902573\\
23	1.10576915902573\\
24	1.10576915902573\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.676453112735337\\
2	0.676453112735337\\
3	0.676453112735337\\
4	0.676453112735337\\
5	0.676453112735337\\
6	0.676453112735337\\
7	0.676453112735337\\
8	0.676453112735337\\
9	0.676453112735337\\
10	0.676453112735337\\
11	0.676453112735337\\
12	0.676453112735337\\
13	0.676453112735337\\
14	0.676453112735337\\
15	0.676453112735337\\
16	0.676453112735337\\
17	0.676453112735337\\
18	0.676453112735337\\
19	0.676453112735337\\
20	0.676453112735337\\
21	0.676453112735337\\
22	0.676453112735337\\
23	0.676453112735337\\
24	0.676453112735337\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_err2_middleburry.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Middleburry image number},
ymin=0,
ymax=6,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	2.2725106073114\\
2	1.93113324937144\\
3	1.86733231377443\\
4	1.87664692529494\\
5	2.5085933437098\\
6	2.6032758014394\\
7	3.37984929853812\\
8	2.07783667813811\\
9	2.02136209343329\\
10	2.13583151594897\\
11	1.73591628779328\\
12	2.31918620191427\\
13	2.20540397531605\\
14	1.97603251225225\\
15	2.13270320565425\\
16	1.747698576445\\
17	1.75186813951618\\
18	3.02391416810748\\
19	2.68938097003605\\
20	2.54950358340596\\
21	2.8250211322655\\
22	3.02910752268275\\
23	2.34041432655632\\
24	2.81757525443217\\
25	2.49416592880382\\
26	2.3066973088053\\
27	1.96729882084553\\
28	2.69827023622466\\
29	2.03966944300618\\
30	1.77163973983438\\
31	1.60030492858755\\
32	1.74204038631787\\
33	2.61578957959744\\
34	2.15878784374097\\
35	2.56679542490711\\
36	2.27375791037215\\
37	2.93643874950502\\
38	3.21610065353835\\
39	1.68761014455286\\
40	2.02865735118172\\
41	2.16643773747231\\
42	2.41143945324863\\
43	2.18082727404487\\
44	2.37694457163037\\
45	2.97480398022058\\
46	2.10068272596806\\
47	5.14405929171863\\
48	2.03455876395951\\
49	2.0975432638591\\
50	2.32429343835153\\
51	3.20293098288332\\
52	1.99552988319725\\
53	2.09602007484168\\
54	2.94673134626928\\
55	1.91624339946501\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.810952132767916\\
2	0.735922035093488\\
3	0.656962724476614\\
4	0.710385059523098\\
5	1.20411526518905\\
6	0.939118928106296\\
7	1.03250174585563\\
8	0.738742188291781\\
9	0.674018563417874\\
10	0.807973881439885\\
11	0.61654864421854\\
12	0.946171534461826\\
13	0.929714483148665\\
14	0.791641278587363\\
15	0.946351054867641\\
16	0.700120184144772\\
17	0.759974952146962\\
18	1.27659877643554\\
19	1.08032371214398\\
20	0.967702989256942\\
21	1.07497369809556\\
22	1.23037131369241\\
23	0.891363523039502\\
24	1.19217224997296\\
25	0.908394415312749\\
26	0.895619620560062\\
27	0.752992339642901\\
28	1.10237033147084\\
29	0.784634768725297\\
30	0.630365657426509\\
31	0.514553357569895\\
32	0.542799210055513\\
33	0.871224552954324\\
34	0.707459707481362\\
35	0.745555873833275\\
36	0.626887549923545\\
37	1.17331889976435\\
38	1.26276010149044\\
39	0.509849942780342\\
40	0.651071427710022\\
41	0.791969529936523\\
42	0.820780428018701\\
43	0.832544928583985\\
44	0.822122522927174\\
45	0.936883444652601\\
46	0.765879352986353\\
47	1.44941161716153\\
48	0.697135360570208\\
49	0.689737308220863\\
50	0.804779578039465\\
51	1.06939370434071\\
52	0.668553017406175\\
53	0.661243278009387\\
54	1.02791733192617\\
55	0.709086034902406\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.355270482033525\\
2	0.287633202121505\\
3	0.236382566783988\\
4	0.260245098211925\\
5	0.719524706004442\\
6	0.411338388392195\\
7	0.581172616410441\\
8	0.262830044028483\\
9	0.226996224603937\\
10	0.363790732296678\\
11	0.230334679078766\\
12	0.458123884972387\\
13	0.462975218388117\\
14	0.422243458283596\\
15	0.503708448985442\\
16	0.369751722775497\\
17	0.382757606895908\\
18	0.697008135461694\\
19	0.574624203331283\\
20	0.537322252884834\\
21	0.469242870865074\\
22	0.695785936886089\\
23	0.464484420007246\\
24	0.704138106590932\\
25	0.422286094322629\\
26	0.48702274313019\\
27	0.377590606111696\\
28	0.789684414589445\\
29	0.378980789535433\\
30	0.261588933483168\\
31	0.209228250794858\\
32	0.186289697321378\\
33	0.356548538994026\\
34	0.142032539031128\\
35	0.127631777806428\\
36	0.164776854018712\\
37	0.467074532326194\\
38	0.627500457450004\\
39	0.136177378545582\\
40	0.099037842786359\\
41	0.185458158423636\\
42	0.206582417726267\\
43	0.340750409265581\\
44	0.181288031197198\\
45	0.275937196000768\\
46	0.259034778123279\\
47	0.803864121139803\\
48	0.157765938591119\\
49	0.204503188464571\\
50	0.191235423431095\\
51	0.587055797443554\\
52	0.151911269308677\\
53	0.140316593107229\\
54	0.410499571752879\\
55	0.219976959005692\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	2.36165760582343\\
2	2.36165760582343\\
3	2.36165760582343\\
4	2.36165760582343\\
5	2.36165760582343\\
6	2.36165760582343\\
7	2.36165760582343\\
8	2.36165760582343\\
9	2.36165760582343\\
10	2.36165760582343\\
11	2.36165760582343\\
12	2.36165760582343\\
13	2.36165760582343\\
14	2.36165760582343\\
15	2.36165760582343\\
16	2.36165760582343\\
17	2.36165760582343\\
18	2.36165760582343\\
19	2.36165760582343\\
20	2.36165760582343\\
21	2.36165760582343\\
22	2.36165760582343\\
23	2.36165760582343\\
24	2.36165760582343\\
25	2.36165760582343\\
26	2.36165760582343\\
27	2.36165760582343\\
28	2.36165760582343\\
29	2.36165760582343\\
30	2.36165760582343\\
31	2.36165760582343\\
32	2.36165760582343\\
33	2.36165760582343\\
34	2.36165760582343\\
35	2.36165760582343\\
36	2.36165760582343\\
37	2.36165760582343\\
38	2.36165760582343\\
39	2.36165760582343\\
40	2.36165760582343\\
41	2.36165760582343\\
42	2.36165760582343\\
43	2.36165760582343\\
44	2.36165760582343\\
45	2.36165760582343\\
46	2.36165760582343\\
47	2.36165760582343\\
48	2.36165760582343\\
49	2.36165760582343\\
50	2.36165760582343\\
51	2.36165760582343\\
52	2.36165760582343\\
53	2.36165760582343\\
54	2.36165760582343\\
55	2.36165760582343\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.857127565686508\\
2	0.857127565686508\\
3	0.857127565686508\\
4	0.857127565686508\\
5	0.857127565686508\\
6	0.857127565686508\\
7	0.857127565686508\\
8	0.857127565686508\\
9	0.857127565686508\\
10	0.857127565686508\\
11	0.857127565686508\\
12	0.857127565686508\\
13	0.857127565686508\\
14	0.857127565686508\\
15	0.857127565686508\\
16	0.857127565686508\\
17	0.857127565686508\\
18	0.857127565686508\\
19	0.857127565686508\\
20	0.857127565686508\\
21	0.857127565686508\\
22	0.857127565686508\\
23	0.857127565686508\\
24	0.857127565686508\\
25	0.857127565686508\\
26	0.857127565686508\\
27	0.857127565686508\\
28	0.857127565686508\\
29	0.857127565686508\\
30	0.857127565686508\\
31	0.857127565686508\\
32	0.857127565686508\\
33	0.857127565686508\\
34	0.857127565686508\\
35	0.857127565686508\\
36	0.857127565686508\\
37	0.857127565686508\\
38	0.857127565686508\\
39	0.857127565686508\\
40	0.857127565686508\\
41	0.857127565686508\\
42	0.857127565686508\\
43	0.857127565686508\\
44	0.857127565686508\\
45	0.857127565686508\\
46	0.857127565686508\\
47	0.857127565686508\\
48	0.857127565686508\\
49	0.857127565686508\\
50	0.857127565686508\\
51	0.857127565686508\\
52	0.857127565686508\\
53	0.857127565686508\\
54	0.857127565686508\\
55	0.857127565686508\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.367769387445865\\
2	0.367769387445865\\
3	0.367769387445865\\
4	0.367769387445865\\
5	0.367769387445865\\
6	0.367769387445865\\
7	0.367769387445865\\
8	0.367769387445865\\
9	0.367769387445865\\
10	0.367769387445865\\
11	0.367769387445865\\
12	0.367769387445865\\
13	0.367769387445865\\
14	0.367769387445865\\
15	0.367769387445865\\
16	0.367769387445865\\
17	0.367769387445865\\
18	0.367769387445865\\
19	0.367769387445865\\
20	0.367769387445865\\
21	0.367769387445865\\
22	0.367769387445865\\
23	0.367769387445865\\
24	0.367769387445865\\
25	0.367769387445865\\
26	0.367769387445865\\
27	0.367769387445865\\
28	0.367769387445865\\
29	0.367769387445865\\
30	0.367769387445865\\
31	0.367769387445865\\
32	0.367769387445865\\
33	0.367769387445865\\
34	0.367769387445865\\
35	0.367769387445865\\
36	0.367769387445865\\
37	0.367769387445865\\
38	0.367769387445865\\
39	0.367769387445865\\
40	0.367769387445865\\
41	0.367769387445865\\
42	0.367769387445865\\
43	0.367769387445865\\
44	0.367769387445865\\
45	0.367769387445865\\
46	0.367769387445865\\
47	0.367769387445865\\
48	0.367769387445865\\
49	0.367769387445865\\
50	0.367769387445865\\
51	0.367769387445865\\
52	0.367769387445865\\
53	0.367769387445865\\
54	0.367769387445865\\
55	0.367769387445865\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_err2_tecnick.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Tecnick image number},
ymin=0,
ymax=5,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1.68584670838122\\
2	0.691286141609346\\
3	1.57069566746638\\
4	1.90139669268391\\
5	1.54651722085901\\
6	0.871491873522508\\
7	1.56650886767299\\
8	2.23278526135454\\
9	3.97004039286688\\
10	2.29057567091722\\
11	0.783192364071745\\
12	1.82438203691146\\
13	2.94349121883949\\
14	2.02325825603906\\
15	2.79605186782312\\
16	1.17376156062721\\
17	1.96816977743165\\
18	1.03538900071224\\
19	2.25195925195058\\
20	1.73752264469369\\
21	1.40513246129882\\
22	2.26055257470873\\
23	1.68472254785853\\
24	0.927014509943952\\
25	1.93327970627047\\
26	1.21511882919345\\
27	1.65980578202457\\
28	2.69369803785375\\
29	2.05149190269931\\
30	1.95477077311784\\
31	2.82474853017291\\
32	1.71708565391372\\
33	1.45001571640368\\
34	1.44988404577523\\
35	1.35311725850376\\
36	1.09908658079758\\
37	1.66631987329248\\
38	4.55965787442652\\
39	1.60013252607415\\
40	1.8221996213718\\
41	2.08557901088969\\
42	2.80783808160086\\
43	1.26003589281018\\
44	3.30200758022855\\
45	2.49506444024609\\
46	1.77507740526731\\
47	2.27693307212878\\
48	1.53819366551874\\
49	1.92407090123855\\
50	1.6519337277898\\
51	3.3461307141118\\
52	2.5022799945189\\
53	2.91426661674109\\
54	2.81766523940578\\
55	4.13296539265382\\
56	1.76347353322069\\
57	1.25507550461991\\
58	2.67261720611592\\
59	0.986944358778697\\
60	1.9070635607165\\
61	2.02117320606086\\
62	1.70637407600807\\
63	1.49602205227372\\
64	2.48941713460365\\
65	1.33414197865798\\
66	2.96649799724123\\
67	1.10382521592443\\
68	2.13551564552202\\
69	1.97981237073159\\
70	2.18082005368001\\
71	1.60102359152551\\
72	1.21162809419645\\
73	2.5572662916376\\
74	1.11776926285734\\
75	1.01407821697956\\
76	1.74471299811433\\
77	2.47154319265239\\
78	1.92987504580448\\
79	1.74944328311927\\
80	2.43827519171175\\
81	2.51517047529862\\
82	1.4336713585088\\
83	2.23176022874397\\
84	1.60892764767327\\
85	2.90495039544273\\
86	1.37723319316586\\
87	1.43050683227641\\
88	2.28655930237673\\
89	1.13571442509317\\
90	2.04438413929292\\
91	1.54704688610718\\
92	1.15677794335713\\
93	1.41641052419327\\
94	1.04794050798043\\
95	1.37910209859198\\
96	1.80857186087713\\
97	2.91236177366001\\
98	1.83162290181854\\
99	1.40650977881412\\
100	1.66533589843385\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.600731611944482\\
2	0.161462240369872\\
3	0.51506443391483\\
4	0.496893303807965\\
5	0.606211771574536\\
6	0.254303558705722\\
7	0.581489344115468\\
8	0.765752966809078\\
9	1.24731817187327\\
10	0.776500029512228\\
11	0.261125216399343\\
12	0.644167161114183\\
13	0.872206573286888\\
14	0.681845913073282\\
15	0.921650431435317\\
16	0.410753240683363\\
17	0.752786714708833\\
18	0.394774571148741\\
19	0.814741504498159\\
20	0.659696851428656\\
21	0.441896103345485\\
22	0.855864340644949\\
23	0.574265249364316\\
24	0.320377840892149\\
25	0.582462351362203\\
26	0.475169078629012\\
27	0.651233466628454\\
28	0.846508426162131\\
29	0.694466736462449\\
30	0.69407798241766\\
31	1.08570699339628\\
32	0.538192830830873\\
33	0.513423336108946\\
34	0.456925219890628\\
35	0.527736686091146\\
36	0.261610371008452\\
37	0.545463334459264\\
38	1.72490963519105\\
39	0.557362083188451\\
40	0.518470151309373\\
41	0.789701112483311\\
42	1.06461307437237\\
43	0.501919145826573\\
44	1.3543840320457\\
45	0.845128493019097\\
46	0.700457114398933\\
47	0.765082580027155\\
48	0.525387796637133\\
49	0.710129821003598\\
50	0.567745517116442\\
51	1.26456441679308\\
52	0.85426767224331\\
53	1.23228014575868\\
54	1.06155118011099\\
55	1.63752596463316\\
56	0.58594224901033\\
57	0.413852201842268\\
58	0.84411305358136\\
59	0.35336927640477\\
60	0.650208550884393\\
61	0.701176335934889\\
62	0.679695978519362\\
63	0.413593032258611\\
64	0.982012833055375\\
65	0.500540968694025\\
66	0.996391765335673\\
67	0.311763782903725\\
68	0.795509529964029\\
69	0.688782999589172\\
70	0.866683935738365\\
71	0.549466419353614\\
72	0.43880700836182\\
73	0.801671024323106\\
74	0.32534792294738\\
75	0.305131565701647\\
76	0.608689159653686\\
77	0.687918469536875\\
78	0.694674304587465\\
79	0.663803295868593\\
80	0.740368398776326\\
81	0.872286913452324\\
82	0.517329482806907\\
83	0.755150606464952\\
84	0.468956985816192\\
85	0.996528996739379\\
86	0.487254694792284\\
87	0.508518935679056\\
88	0.739327646291116\\
89	0.297747857108341\\
90	0.738214228109545\\
91	0.533138346382167\\
92	0.403389566295907\\
93	0.49607292399682\\
94	0.35723911275435\\
95	0.512823333028692\\
96	0.459593596620607\\
97	1.02517644260156\\
98	0.653860470746981\\
99	0.477294348856947\\
100	0.636711479082358\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.19956816597761\\
2	0.0124834553630961\\
3	0.131958663272638\\
4	0.153435540974051\\
5	0.25527889291083\\
6	0.106337519182276\\
7	0.114342294044917\\
8	0.357024097949346\\
9	0.538899213207671\\
10	0.336115771102456\\
11	0.0674089889441447\\
12	0.291180161849859\\
13	0.324008780600394\\
14	0.25961298981187\\
15	0.336997461833334\\
16	0.140343762580478\\
17	0.317173958037955\\
18	0.098392802343767\\
19	0.392310903773467\\
20	0.31127271932251\\
21	0.155389285823539\\
22	0.403530750455282\\
23	0.162815852824984\\
24	0.0975738494685316\\
25	0.133142694681318\\
26	0.174494088882373\\
27	0.27596488339508\\
28	0.369504741289475\\
29	0.247387003330083\\
30	0.280558452675852\\
31	0.524906325777224\\
32	0.26249277921929\\
33	0.191701894436182\\
34	0.0909971361273421\\
35	0.186256623128809\\
36	0.0582057259941564\\
37	0.186546799658608\\
38	1.10731257628489\\
39	0.251812648804915\\
40	0.0876431268813604\\
41	0.32119180170675\\
42	0.521748518581575\\
43	0.189021096001909\\
44	0.764432383788581\\
45	0.343321492022824\\
46	0.258242979573051\\
47	0.313904907207217\\
48	0.114372672541897\\
49	0.243447478543381\\
50	0.163244308239342\\
51	0.719320622024185\\
52	0.298215388524749\\
53	0.697594998968569\\
54	0.415172154111275\\
55	0.907121654594619\\
56	0.0748920254083814\\
57	0.108800926466387\\
58	0.312045634861768\\
59	0.0948181761215672\\
60	0.275278408942583\\
61	0.312322107262162\\
62	0.286120006580674\\
63	0.0713761842067342\\
64	0.511002393360563\\
65	0.139915377673617\\
66	0.524183440012486\\
67	0.033020153111444\\
68	0.294277605829564\\
69	0.319652496996465\\
70	0.411900253990517\\
71	0.22680431231533\\
72	0.203641135398811\\
73	0.355000855915726\\
74	0.0804021776482458\\
75	0.0531001205287858\\
76	0.170492807070609\\
77	0.370055267122446\\
78	0.0932387933521284\\
79	0.164929187233724\\
80	0.197845139729338\\
81	0.288751655262359\\
82	0.159250501717224\\
83	0.348528489531994\\
84	0.0871448834161015\\
85	0.646736632668819\\
86	0.183061056486789\\
87	0.183098472371242\\
88	0.208842255682541\\
89	0.0566277233098162\\
90	0.236491428242619\\
91	0.0650531969094743\\
92	0.080720616478466\\
93	0.100962133968537\\
94	0.118525258315493\\
95	0.197066386287709\\
96	0.172398253063413\\
97	0.36248497906648\\
98	0.257030779145037\\
99	0.11341248718195\\
100	0.273848412924771\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	1.91997146251746\\
2	1.91997146251746\\
3	1.91997146251746\\
4	1.91997146251746\\
5	1.91997146251746\\
6	1.91997146251746\\
7	1.91997146251746\\
8	1.91997146251746\\
9	1.91997146251746\\
10	1.91997146251746\\
11	1.91997146251746\\
12	1.91997146251746\\
13	1.91997146251746\\
14	1.91997146251746\\
15	1.91997146251746\\
16	1.91997146251746\\
17	1.91997146251746\\
18	1.91997146251746\\
19	1.91997146251746\\
20	1.91997146251746\\
21	1.91997146251746\\
22	1.91997146251746\\
23	1.91997146251746\\
24	1.91997146251746\\
25	1.91997146251746\\
26	1.91997146251746\\
27	1.91997146251746\\
28	1.91997146251746\\
29	1.91997146251746\\
30	1.91997146251746\\
31	1.91997146251746\\
32	1.91997146251746\\
33	1.91997146251746\\
34	1.91997146251746\\
35	1.91997146251746\\
36	1.91997146251746\\
37	1.91997146251746\\
38	1.91997146251746\\
39	1.91997146251746\\
40	1.91997146251746\\
41	1.91997146251746\\
42	1.91997146251746\\
43	1.91997146251746\\
44	1.91997146251746\\
45	1.91997146251746\\
46	1.91997146251746\\
47	1.91997146251746\\
48	1.91997146251746\\
49	1.91997146251746\\
50	1.91997146251746\\
51	1.91997146251746\\
52	1.91997146251746\\
53	1.91997146251746\\
54	1.91997146251746\\
55	1.91997146251746\\
56	1.91997146251746\\
57	1.91997146251746\\
58	1.91997146251746\\
59	1.91997146251746\\
60	1.91997146251746\\
61	1.91997146251746\\
62	1.91997146251746\\
63	1.91997146251746\\
64	1.91997146251746\\
65	1.91997146251746\\
66	1.91997146251746\\
67	1.91997146251746\\
68	1.91997146251746\\
69	1.91997146251746\\
70	1.91997146251746\\
71	1.91997146251746\\
72	1.91997146251746\\
73	1.91997146251746\\
74	1.91997146251746\\
75	1.91997146251746\\
76	1.91997146251746\\
77	1.91997146251746\\
78	1.91997146251746\\
79	1.91997146251746\\
80	1.91997146251746\\
81	1.91997146251746\\
82	1.91997146251746\\
83	1.91997146251746\\
84	1.91997146251746\\
85	1.91997146251746\\
86	1.91997146251746\\
87	1.91997146251746\\
88	1.91997146251746\\
89	1.91997146251746\\
90	1.91997146251746\\
91	1.91997146251746\\
92	1.91997146251746\\
93	1.91997146251746\\
94	1.91997146251746\\
95	1.91997146251746\\
96	1.91997146251746\\
97	1.91997146251746\\
98	1.91997146251746\\
99	1.91997146251746\\
100	1.91997146251746\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.666964659247103\\
2	0.666964659247103\\
3	0.666964659247103\\
4	0.666964659247103\\
5	0.666964659247103\\
6	0.666964659247103\\
7	0.666964659247103\\
8	0.666964659247103\\
9	0.666964659247103\\
10	0.666964659247103\\
11	0.666964659247103\\
12	0.666964659247103\\
13	0.666964659247103\\
14	0.666964659247103\\
15	0.666964659247103\\
16	0.666964659247103\\
17	0.666964659247103\\
18	0.666964659247103\\
19	0.666964659247103\\
20	0.666964659247103\\
21	0.666964659247103\\
22	0.666964659247103\\
23	0.666964659247103\\
24	0.666964659247103\\
25	0.666964659247103\\
26	0.666964659247103\\
27	0.666964659247103\\
28	0.666964659247103\\
29	0.666964659247103\\
30	0.666964659247103\\
31	0.666964659247103\\
32	0.666964659247103\\
33	0.666964659247103\\
34	0.666964659247103\\
35	0.666964659247103\\
36	0.666964659247103\\
37	0.666964659247103\\
38	0.666964659247103\\
39	0.666964659247103\\
40	0.666964659247103\\
41	0.666964659247103\\
42	0.666964659247103\\
43	0.666964659247103\\
44	0.666964659247103\\
45	0.666964659247103\\
46	0.666964659247103\\
47	0.666964659247103\\
48	0.666964659247103\\
49	0.666964659247103\\
50	0.666964659247103\\
51	0.666964659247103\\
52	0.666964659247103\\
53	0.666964659247103\\
54	0.666964659247103\\
55	0.666964659247103\\
56	0.666964659247103\\
57	0.666964659247103\\
58	0.666964659247103\\
59	0.666964659247103\\
60	0.666964659247103\\
61	0.666964659247103\\
62	0.666964659247103\\
63	0.666964659247103\\
64	0.666964659247103\\
65	0.666964659247103\\
66	0.666964659247103\\
67	0.666964659247103\\
68	0.666964659247103\\
69	0.666964659247103\\
70	0.666964659247103\\
71	0.666964659247103\\
72	0.666964659247103\\
73	0.666964659247103\\
74	0.666964659247103\\
75	0.666964659247103\\
76	0.666964659247103\\
77	0.666964659247103\\
78	0.666964659247103\\
79	0.666964659247103\\
80	0.666964659247103\\
81	0.666964659247103\\
82	0.666964659247103\\
83	0.666964659247103\\
84	0.666964659247103\\
85	0.666964659247103\\
86	0.666964659247103\\
87	0.666964659247103\\
88	0.666964659247103\\
89	0.666964659247103\\
90	0.666964659247103\\
91	0.666964659247103\\
92	0.666964659247103\\
93	0.666964659247103\\
94	0.666964659247103\\
95	0.666964659247103\\
96	0.666964659247103\\
97	0.666964659247103\\
98	0.666964659247103\\
99	0.666964659247103\\
100	0.666964659247103\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.260878864278228\\
2	0.260878864278228\\
3	0.260878864278228\\
4	0.260878864278228\\
5	0.260878864278228\\
6	0.260878864278228\\
7	0.260878864278228\\
8	0.260878864278228\\
9	0.260878864278228\\
10	0.260878864278228\\
11	0.260878864278228\\
12	0.260878864278228\\
13	0.260878864278228\\
14	0.260878864278228\\
15	0.260878864278228\\
16	0.260878864278228\\
17	0.260878864278228\\
18	0.260878864278228\\
19	0.260878864278228\\
20	0.260878864278228\\
21	0.260878864278228\\
22	0.260878864278228\\
23	0.260878864278228\\
24	0.260878864278228\\
25	0.260878864278228\\
26	0.260878864278228\\
27	0.260878864278228\\
28	0.260878864278228\\
29	0.260878864278228\\
30	0.260878864278228\\
31	0.260878864278228\\
32	0.260878864278228\\
33	0.260878864278228\\
34	0.260878864278228\\
35	0.260878864278228\\
36	0.260878864278228\\
37	0.260878864278228\\
38	0.260878864278228\\
39	0.260878864278228\\
40	0.260878864278228\\
41	0.260878864278228\\
42	0.260878864278228\\
43	0.260878864278228\\
44	0.260878864278228\\
45	0.260878864278228\\
46	0.260878864278228\\
47	0.260878864278228\\
48	0.260878864278228\\
49	0.260878864278228\\
50	0.260878864278228\\
51	0.260878864278228\\
52	0.260878864278228\\
53	0.260878864278228\\
54	0.260878864278228\\
55	0.260878864278228\\
56	0.260878864278228\\
57	0.260878864278228\\
58	0.260878864278228\\
59	0.260878864278228\\
60	0.260878864278228\\
61	0.260878864278228\\
62	0.260878864278228\\
63	0.260878864278228\\
64	0.260878864278228\\
65	0.260878864278228\\
66	0.260878864278228\\
67	0.260878864278228\\
68	0.260878864278228\\
69	0.260878864278228\\
70	0.260878864278228\\
71	0.260878864278228\\
72	0.260878864278228\\
73	0.260878864278228\\
74	0.260878864278228\\
75	0.260878864278228\\
76	0.260878864278228\\
77	0.260878864278228\\
78	0.260878864278228\\
79	0.260878864278228\\
80	0.260878864278228\\
81	0.260878864278228\\
82	0.260878864278228\\
83	0.260878864278228\\
84	0.260878864278228\\
85	0.260878864278228\\
86	0.260878864278228\\
87	0.260878864278228\\
88	0.260878864278228\\
89	0.260878864278228\\
90	0.260878864278228\\
91	0.260878864278228\\
92	0.260878864278228\\
93	0.260878864278228\\
94	0.260878864278228\\
95	0.260878864278228\\
96	0.260878864278228\\
97	0.260878864278228\\
98	0.260878864278228\\
99	0.260878864278228\\
100	0.260878864278228\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_kodak.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel={\textit{Kodak} image number},
ymin=0,
ymax=3.5,
ylabel={$\text{PSNR}_{\text{\fsecentroid}} - \text{PSNR}_{\text{\fse}}$ in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.586982944680937\\
2	0.619253985543754\\
3	1.46218865778276\\
4	1.15253090516348\\
5	0.544184646250681\\
6	1.27901399086836\\
7	0.745656157665692\\
8	0.716235778666881\\
9	0.893138732674942\\
10	1.07758533546804\\
11	0.521659050248264\\
12	2.76907696648258\\
13	0.440094082069606\\
14	0.7256571152204\\
15	3.1490895781137\\
16	0.848177917014304\\
17	1.40198335125882\\
18	0.432770110437989\\
19	0.506633245437655\\
20	1.19766544774958\\
21	0.463064634175552\\
22	0.379211873958461\\
23	0.563110429400325\\
24	0.580641212579078\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.228268813049159\\
2	0.295830144466347\\
3	0.803931182623046\\
4	0.580949342004232\\
5	0.208942100311006\\
6	0.557235258946726\\
7	0.33375113838007\\
8	0.333155556268874\\
9	0.373581060605815\\
10	0.53334335821005\\
11	0.219735906038444\\
12	1.29466915994998\\
13	0.224551551372748\\
14	0.351303821273447\\
15	1.53341298624339\\
16	0.429141766979473\\
17	0.647849830058767\\
18	0.16532822702186\\
19	0.225755666831621\\
20	0.728144483965419\\
21	0.163090182560722\\
22	0.162173721931399\\
23	0.174028601041925\\
24	0.212621620163947\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.153000701253184\\
2	0.216049845088644\\
3	0.72349370974975\\
4	0.503252201097251\\
5	0.114919227003931\\
6	0.42742885740839\\
7	0.207714773955711\\
8	0.243573770897459\\
9	0.244701276791254\\
10	0.493060039575596\\
11	0.117238475605202\\
12	1.14274053575611\\
13	0.162481636809236\\
14	0.245957610819286\\
15	1.26290185078147\\
16	0.3300301318761\\
17	0.496613522111257\\
18	0.10418165887172\\
19	0.146849880846123\\
20	0.635793868153886\\
21	0.0778954719761771\\
22	0.0791250773291736\\
23	0.0365014080009551\\
24	0.113964497069553\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.96065025620466\\
2	0.96065025620466\\
3	0.96065025620466\\
4	0.96065025620466\\
5	0.96065025620466\\
6	0.96065025620466\\
7	0.96065025620466\\
8	0.96065025620466\\
9	0.96065025620466\\
10	0.96065025620466\\
11	0.96065025620466\\
12	0.96065025620466\\
13	0.96065025620466\\
14	0.96065025620466\\
15	0.96065025620466\\
16	0.96065025620466\\
17	0.96065025620466\\
18	0.96065025620466\\
19	0.96065025620466\\
20	0.96065025620466\\
21	0.96065025620466\\
22	0.96065025620466\\
23	0.96065025620466\\
24	0.96065025620466\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.449199811679103\\
2	0.449199811679103\\
3	0.449199811679103\\
4	0.449199811679103\\
5	0.449199811679103\\
6	0.449199811679103\\
7	0.449199811679103\\
8	0.449199811679103\\
9	0.449199811679103\\
10	0.449199811679103\\
11	0.449199811679103\\
12	0.449199811679103\\
13	0.449199811679103\\
14	0.449199811679103\\
15	0.449199811679103\\
16	0.449199811679103\\
17	0.449199811679103\\
18	0.449199811679103\\
19	0.449199811679103\\
20	0.449199811679103\\
21	0.449199811679103\\
22	0.449199811679103\\
23	0.449199811679103\\
24	0.449199811679103\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.34497791786781\\
2	0.34497791786781\\
3	0.34497791786781\\
4	0.34497791786781\\
5	0.34497791786781\\
6	0.34497791786781\\
7	0.34497791786781\\
8	0.34497791786781\\
9	0.34497791786781\\
10	0.34497791786781\\
11	0.34497791786781\\
12	0.34497791786781\\
13	0.34497791786781\\
14	0.34497791786781\\
15	0.34497791786781\\
16	0.34497791786781\\
17	0.34497791786781\\
18	0.34497791786781\\
19	0.34497791786781\\
20	0.34497791786781\\
21	0.34497791786781\\
22	0.34497791786781\\
23	0.34497791786781\\
24	0.34497791786781\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_middleburry.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel={Middleburry image number},
ymin=0,
ymax=2,
ylabel={PSNR(FSE centroid) - PSNR(FSE) in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.745645158075302\\
2	0.563228840205326\\
3	0.668337678188095\\
4	0.636389137824608\\
5	0.876544097150777\\
6	0.844972086716208\\
7	1.12526220248295\\
8	0.762756643301927\\
9	0.779466524085041\\
10	0.770399612310857\\
11	0.635568437117605\\
12	0.54002527208166\\
13	0.629398813938757\\
14	0.628282402418947\\
15	0.658589214821092\\
16	0.635885490216069\\
17	0.571274111023435\\
18	0.684843385116199\\
19	0.739531037850835\\
20	0.699319521982606\\
21	0.661641751841046\\
22	1.39236840737863\\
23	1.22785309812065\\
24	1.51383516811502\\
25	0.674373522609905\\
26	0.719316514306506\\
27	0.668275714741746\\
28	0.709805868829669\\
29	0.661025760415725\\
30	0.551050413150236\\
31	0.654915285257964\\
32	0.652418004752349\\
33	0.766332977635976\\
34	0.745240079658071\\
35	0.78039076148568\\
36	0.871847370668611\\
37	0.81519990161285\\
38	1.01302451702095\\
39	0.80159547514674\\
40	0.611274303972827\\
41	0.640986263674034\\
42	0.689771131107594\\
43	0.629924823034067\\
44	0.702871614731759\\
45	0.864132337551503\\
46	0.703067256843212\\
47	1.82481549918603\\
48	0.67359962180106\\
49	0.723817434064941\\
50	0.768712928136566\\
51	1.22154741047224\\
52	0.638863292254364\\
53	0.969948289603565\\
54	1.03439130521785\\
55	0.573118860125362\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.246856871903891\\
2	0.21188489933709\\
3	0.208179112379476\\
4	0.258602520875144\\
5	0.35323962683298\\
6	0.258657240621929\\
7	0.409951187551147\\
8	0.20052035896029\\
9	0.21843098678206\\
10	0.237275268487515\\
11	0.208575806076794\\
12	0.215364708524152\\
13	0.250107209326089\\
14	0.240436544112889\\
15	0.276831363709242\\
16	0.164017130517465\\
17	0.223459716425943\\
18	0.244699111840337\\
19	0.268843044912082\\
20	0.26816026803403\\
21	0.235519286078713\\
22	0.489508953756946\\
23	0.373879831371902\\
24	0.568928150851434\\
25	0.270282389187344\\
26	0.269081431938666\\
27	0.245902571948427\\
28	0.30334373244159\\
29	0.255880810923358\\
30	0.188685130160934\\
31	0.263829782955071\\
32	0.189433787895865\\
33	0.205983523006985\\
34	0.20792858818055\\
35	0.216032528810167\\
36	0.202004846693697\\
37	0.315919945525749\\
38	0.373590521435084\\
39	0.161143829041144\\
40	0.191543137775184\\
41	0.177242987761684\\
42	0.206925319948475\\
43	0.207363419455\\
44	0.208365974374477\\
45	0.211034464745687\\
46	0.203584492410563\\
47	0.491389572151327\\
48	0.200838033988958\\
49	0.208899260041257\\
50	0.217800845558024\\
51	0.404557473957851\\
52	0.17145709272647\\
53	0.198748915193185\\
54	0.287711781497542\\
55	0.18836775560046\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.113278178831251\\
2	0.0605822772518536\\
3	0.0648640426345821\\
4	0.127196503573611\\
5	0.229268257144881\\
6	0.127047814090322\\
7	0.282289721315106\\
8	0.0902370845508997\\
9	0.0864829727595051\\
10	0.15558955261503\\
11	0.0625596689258714\\
12	0.0802908733551924\\
13	0.123068105231113\\
14	0.114082986408469\\
15	0.131817810912885\\
16	0.0949479875810155\\
17	0.0958302276399294\\
18	0.096854146423734\\
19	0.115266201656496\\
20	0.117981918331644\\
21	0.0761420360940761\\
22	0.402631348085265\\
23	0.241361862615719\\
24	0.484697779494866\\
25	0.125772305608471\\
26	0.184251793902362\\
27	0.131750827517372\\
28	0.198884388061387\\
29	0.113115017206788\\
30	0.0671353789232469\\
31	0.161388279319809\\
32	0.0459306429575221\\
33	0.0831802616471506\\
34	0.0207373211806043\\
35	0.00844339132195415\\
36	0.0485549786244661\\
37	0.140603071752309\\
38	0.186229951973601\\
39	0.0274280313184221\\
40	0.00851322479814343\\
41	0.0136314546683352\\
42	0.0293998280701899\\
43	0.0699706981810948\\
44	0.0342107420286411\\
45	0.0592206708946676\\
46	0.0460691375053699\\
47	0.25501742179285\\
48	0.0622625367178387\\
49	0.0418605992650996\\
50	0.032800527978246\\
51	0.236727240695942\\
52	0.0154231017911428\\
53	0.0308632866862979\\
54	0.124547083122451\\
55	0.0387239101623003\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.788128593298793\\
2	0.788128593298793\\
3	0.788128593298793\\
4	0.788128593298793\\
5	0.788128593298793\\
6	0.788128593298793\\
7	0.788128593298793\\
8	0.788128593298793\\
9	0.788128593298793\\
10	0.788128593298793\\
11	0.788128593298793\\
12	0.788128593298793\\
13	0.788128593298793\\
14	0.788128593298793\\
15	0.788128593298793\\
16	0.788128593298793\\
17	0.788128593298793\\
18	0.788128593298793\\
19	0.788128593298793\\
20	0.788128593298793\\
21	0.788128593298793\\
22	0.788128593298793\\
23	0.788128593298793\\
24	0.788128593298793\\
25	0.788128593298793\\
26	0.788128593298793\\
27	0.788128593298793\\
28	0.788128593298793\\
29	0.788128593298793\\
30	0.788128593298793\\
31	0.788128593298793\\
32	0.788128593298793\\
33	0.788128593298793\\
34	0.788128593298793\\
35	0.788128593298793\\
36	0.788128593298793\\
37	0.788128593298793\\
38	0.788128593298793\\
39	0.788128593298793\\
40	0.788128593298793\\
41	0.788128593298793\\
42	0.788128593298793\\
43	0.788128593298793\\
44	0.788128593298793\\
45	0.788128593298793\\
46	0.788128593298793\\
47	0.788128593298793\\
48	0.788128593298793\\
49	0.788128593298793\\
50	0.788128593298793\\
51	0.788128593298793\\
52	0.788128593298793\\
53	0.788128593298793\\
54	0.788128593298793\\
55	0.788128593298793\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.255941875392733\\
2	0.255941875392733\\
3	0.255941875392733\\
4	0.255941875392733\\
5	0.255941875392733\\
6	0.255941875392733\\
7	0.255941875392733\\
8	0.255941875392733\\
9	0.255941875392733\\
10	0.255941875392733\\
11	0.255941875392733\\
12	0.255941875392733\\
13	0.255941875392733\\
14	0.255941875392733\\
15	0.255941875392733\\
16	0.255941875392733\\
17	0.255941875392733\\
18	0.255941875392733\\
19	0.255941875392733\\
20	0.255941875392733\\
21	0.255941875392733\\
22	0.255941875392733\\
23	0.255941875392733\\
24	0.255941875392733\\
25	0.255941875392733\\
26	0.255941875392733\\
27	0.255941875392733\\
28	0.255941875392733\\
29	0.255941875392733\\
30	0.255941875392733\\
31	0.255941875392733\\
32	0.255941875392733\\
33	0.255941875392733\\
34	0.255941875392733\\
35	0.255941875392733\\
36	0.255941875392733\\
37	0.255941875392733\\
38	0.255941875392733\\
39	0.255941875392733\\
40	0.255941875392733\\
41	0.255941875392733\\
42	0.255941875392733\\
43	0.255941875392733\\
44	0.255941875392733\\
45	0.255941875392733\\
46	0.255941875392733\\
47	0.255941875392733\\
48	0.255941875392733\\
49	0.255941875392733\\
50	0.255941875392733\\
51	0.255941875392733\\
52	0.255941875392733\\
53	0.255941875392733\\
54	0.255941875392733\\
55	0.255941875392733\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.113036662967225\\
2	0.113036662967225\\
3	0.113036662967225\\
4	0.113036662967225\\
5	0.113036662967225\\
6	0.113036662967225\\
7	0.113036662967225\\
8	0.113036662967225\\
9	0.113036662967225\\
10	0.113036662967225\\
11	0.113036662967225\\
12	0.113036662967225\\
13	0.113036662967225\\
14	0.113036662967225\\
15	0.113036662967225\\
16	0.113036662967225\\
17	0.113036662967225\\
18	0.113036662967225\\
19	0.113036662967225\\
20	0.113036662967225\\
21	0.113036662967225\\
22	0.113036662967225\\
23	0.113036662967225\\
24	0.113036662967225\\
25	0.113036662967225\\
26	0.113036662967225\\
27	0.113036662967225\\
28	0.113036662967225\\
29	0.113036662967225\\
30	0.113036662967225\\
31	0.113036662967225\\
32	0.113036662967225\\
33	0.113036662967225\\
34	0.113036662967225\\
35	0.113036662967225\\
36	0.113036662967225\\
37	0.113036662967225\\
38	0.113036662967225\\
39	0.113036662967225\\
40	0.113036662967225\\
41	0.113036662967225\\
42	0.113036662967225\\
43	0.113036662967225\\
44	0.113036662967225\\
45	0.113036662967225\\
46	0.113036662967225\\
47	0.113036662967225\\
48	0.113036662967225\\
49	0.113036662967225\\
50	0.113036662967225\\
51	0.113036662967225\\
52	0.113036662967225\\
53	0.113036662967225\\
54	0.113036662967225\\
55	0.113036662967225\\
};
\end{axis}
\end{tikzpicture}%

==> img/PSNR_tecnick.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07638,0.49828,0.84134}%
\definecolor{mycolor2}{rgb}{0.98736,0.73842,0.25149}%
\definecolor{mycolor3}{rgb}{0.38188,0.74505,0.53073}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={\textit{Tecnick} image number},
ymin=0,
ymax=1.6,
ylabel={$\text{PSNR}_{\text{\fsecentroid}} - \text{PSNR}_{\text{\fse}}$ in dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.591536034053785\\
2	0.330420497172451\\
3	0.533801723039044\\
4	0.723289673452211\\
5	0.475978346661272\\
6	0.471363878457293\\
7	0.502427051348629\\
8	0.724634377730741\\
9	1.11524087839825\\
10	0.785908881945165\\
11	0.260121904566365\\
12	0.592505406756825\\
13	0.986615421256325\\
14	0.665609620223446\\
15	0.961971271553224\\
16	0.38806565729065\\
17	0.584214028086873\\
18	0.348250706140242\\
19	0.855137406217811\\
20	0.62548043039148\\
21	0.456335834430007\\
22	0.76041313081268\\
23	0.580943502000498\\
24	0.308006628139687\\
25	0.817285985990832\\
26	0.397938963418898\\
27	0.531540420613222\\
28	0.82243581700677\\
29	0.675711251145188\\
30	0.649979021859515\\
31	0.946501565482844\\
32	0.61268140413236\\
33	0.439179159851985\\
34	0.441888409849849\\
35	0.417733647027962\\
36	0.670899009269654\\
37	0.625128205189856\\
38	1.55833409419533\\
39	0.545991303675823\\
40	0.656148979088563\\
41	0.67049099803128\\
42	0.906172557860259\\
43	0.380478246997566\\
44	0.836454902588038\\
45	0.907146759954514\\
46	0.517567095112522\\
47	0.807129742126051\\
48	0.459113689268932\\
49	0.49410200912391\\
50	0.486924228396209\\
51	1.07230509445286\\
52	0.743656211420912\\
53	0.884519870027315\\
54	0.876038094664526\\
55	1.09393576311339\\
56	0.534478371086848\\
57	0.510453051916201\\
58	1.03385928073728\\
59	0.291110590105841\\
60	0.687734438343966\\
61	0.631297468723137\\
62	0.467676072796763\\
63	0.549200674340597\\
64	0.824672348507303\\
65	0.403315868414108\\
66	0.993250963552128\\
67	0.490653215969228\\
68	0.681571285952078\\
69	0.680711930095764\\
70	0.67178814052944\\
71	0.60370512920634\\
72	0.385109815227093\\
73	0.91585643917891\\
74	0.549759128221595\\
75	0.410584001465626\\
76	0.650487882131074\\
77	1.04485079720049\\
78	0.655602015371283\\
79	0.533443971950035\\
80	0.848142330943809\\
81	0.77989818909812\\
82	0.412199992628338\\
83	0.788160034853775\\
84	0.726154475671088\\
85	0.901316656283782\\
86	0.495329336823826\\
87	0.466140056891746\\
88	0.681813970260684\\
89	0.402836177141999\\
90	0.596480535525195\\
91	0.484697019949323\\
92	0.558145991512731\\
93	0.450377635232474\\
94	0.33295359179052\\
95	0.417842767798689\\
96	0.980777801020309\\
97	0.880880751367496\\
98	0.520849589466078\\
99	0.45962604222666\\
100	0.526202700173414\\
};
\addlegendentry{bs 16};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.216602135882717\\
2	0.0709202690650841\\
3	0.17463458882947\\
4	0.196296214796952\\
5	0.188172328472763\\
6	0.119903438583133\\
7	0.1745164213484\\
8	0.217712327601131\\
9	0.253085390134444\\
10	0.30097535259527\\
11	0.111003980199982\\
12	0.229483334698433\\
13	0.280470207424042\\
14	0.185069609544737\\
15	0.287810546147568\\
16	0.135918670657205\\
17	0.203411680032747\\
18	0.142397449452542\\
19	0.287328435216867\\
20	0.208284520123929\\
21	0.176489367940832\\
22	0.283026924222415\\
23	0.195909294942354\\
24	0.117635577961359\\
25	0.282510197161045\\
26	0.15275358354074\\
27	0.189817968727763\\
28	0.181178268013923\\
29	0.197119550926526\\
30	0.222247571889717\\
31	0.293658538138779\\
32	0.187764840013621\\
33	0.149557029282494\\
34	0.168443814253664\\
35	0.153836830174484\\
36	0.162317092831216\\
37	0.203571174923013\\
38	0.52635628867553\\
39	0.139856347349895\\
40	0.176928589361058\\
41	0.219637617083379\\
42	0.243578666816124\\
43	0.149378460904039\\
44	0.280069458387455\\
45	0.251513818438642\\
46	0.211895428245359\\
47	0.286247805974693\\
48	0.148112905549066\\
49	0.179887211672352\\
50	0.165731275069554\\
51	0.238308036653702\\
52	0.244413242348397\\
53	0.293827162788894\\
54	0.265919484126929\\
55	0.392202221578021\\
56	0.12333044857867\\
57	0.17638220707726\\
58	0.281798415858404\\
59	0.111932098466355\\
60	0.200756306991241\\
61	0.190163518868331\\
62	0.176798339084225\\
63	0.187249755593939\\
64	0.275388734725087\\
65	0.145781355823008\\
66	0.260817482680753\\
67	0.139882783208186\\
68	0.181581913341013\\
69	0.231773197900043\\
70	0.207367949682482\\
71	0.181111029954387\\
72	0.146674636183828\\
73	0.220486076005468\\
74	0.132916859542874\\
75	0.180874319914995\\
76	0.194253050620656\\
77	0.291960219071246\\
78	0.207470621769318\\
79	0.199551795315926\\
80	0.24501179154322\\
81	0.245441860649439\\
82	0.141518062977315\\
83	0.229995159634235\\
84	0.161036868155655\\
85	0.283858995693709\\
86	0.187605087243345\\
87	0.167349546559642\\
88	0.185236405411029\\
89	0.114873864579767\\
90	0.218312755158767\\
91	0.17454329695418\\
92	0.111022673180571\\
93	0.128098025188031\\
94	0.119939397101579\\
95	0.157075585910402\\
96	0.245291241581285\\
97	0.279835218994844\\
98	0.188271925124425\\
99	0.170266803386614\\
100	0.211824568271062\\
};
\addlegendentry{bs 8};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0610842231552837\\
2	0.0150231851823044\\
3	0.029038306216421\\
4	0.0604566928104262\\
5	0.0709680583948469\\
6	0.0353647634074221\\
7	0.0364591006819559\\
8	0.0679690034796536\\
9	0.107256848603317\\
10	0.148426646449675\\
11	0.0253183543011417\\
12	0.120525584547483\\
13	0.0878976952592048\\
14	0.0718085068239098\\
15	0.127003111522207\\
16	0.0418852987523799\\
17	0.0637651765209029\\
18	0.0302831634544205\\
19	0.140892704651616\\
20	0.0900676925237924\\
21	0.0420746998162258\\
22	0.100621027282738\\
23	0.0713560117133589\\
24	0.0239904284685934\\
25	0.118124126937218\\
26	0.0543571613917813\\
27	0.0728589817591114\\
28	0.0613768126883159\\
29	0.0648949180574263\\
30	0.0785237787501458\\
31	0.152357570219468\\
32	0.0654240810427389\\
33	0.0470535797590408\\
34	0.0156348757547242\\
35	0.0409859479335744\\
36	-0.000126136640815844\\
37	0.0797871048464565\\
38	0.3620618041071\\
39	0.049822551018913\\
40	0.0469614717447868\\
41	0.0901852647445232\\
42	0.107791022868771\\
43	0.0431059269935332\\
44	0.127021075832527\\
45	0.0757651120686091\\
46	0.0607782855555534\\
47	0.119836611386415\\
48	0.0248256603281902\\
49	0.0395669613939447\\
50	0.0386779816940965\\
51	0.109209322727558\\
52	0.0816653982751703\\
53	0.123343182281868\\
54	0.100188615897963\\
55	0.19188937916698\\
56	0.00646014466099132\\
57	0.0400727079964085\\
58	0.108956390469785\\
59	0.0221181575935034\\
60	0.0653332397390223\\
61	0.0744653626485601\\
62	0.0627505580374077\\
63	0.0168573906234926\\
64	0.139877504340113\\
65	0.0338082627256071\\
66	0.134296293424807\\
67	0.0193495645040969\\
68	0.0576389062514373\\
69	0.11614892598552\\
70	0.0985921531488891\\
71	0.0672246708559641\\
72	0.0549482227406592\\
73	0.102380268491999\\
74	0.0227424775548855\\
75	0.040735782230449\\
76	0.0491664089363368\\
77	0.16127092906266\\
78	0.0208721334664794\\
79	0.0410106408673627\\
80	0.0425521432106137\\
81	0.0902059074982375\\
82	0.0243943969707523\\
83	0.0481556909432435\\
84	0.00909403336103054\\
85	0.152364902408095\\
86	0.0574936028464634\\
87	0.0673606549655652\\
88	0.0480012924456474\\
89	0.0169388586223924\\
90	0.0697959159340478\\
91	0.00723205437246577\\
92	0.010073641944345\\
93	0.0173171297754884\\
94	0.0270545200475887\\
95	0.0493999921539476\\
96	0.091810019324015\\
97	0.0886542865734086\\
98	0.0549245704683266\\
99	0.036961126257502\\
100	0.0995173262232996\\
};
\addlegendentry{bs 4};

\addplot [color=mycolor1,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.644856833187451\\
2	0.644856833187451\\
3	0.644856833187451\\
4	0.644856833187451\\
5	0.644856833187451\\
6	0.644856833187451\\
7	0.644856833187451\\
8	0.644856833187451\\
9	0.644856833187451\\
10	0.644856833187451\\
11	0.644856833187451\\
12	0.644856833187451\\
13	0.644856833187451\\
14	0.644856833187451\\
15	0.644856833187451\\
16	0.644856833187451\\
17	0.644856833187451\\
18	0.644856833187451\\
19	0.644856833187451\\
20	0.644856833187451\\
21	0.644856833187451\\
22	0.644856833187451\\
23	0.644856833187451\\
24	0.644856833187451\\
25	0.644856833187451\\
26	0.644856833187451\\
27	0.644856833187451\\
28	0.644856833187451\\
29	0.644856833187451\\
30	0.644856833187451\\
31	0.644856833187451\\
32	0.644856833187451\\
33	0.644856833187451\\
34	0.644856833187451\\
35	0.644856833187451\\
36	0.644856833187451\\
37	0.644856833187451\\
38	0.644856833187451\\
39	0.644856833187451\\
40	0.644856833187451\\
41	0.644856833187451\\
42	0.644856833187451\\
43	0.644856833187451\\
44	0.644856833187451\\
45	0.644856833187451\\
46	0.644856833187451\\
47	0.644856833187451\\
48	0.644856833187451\\
49	0.644856833187451\\
50	0.644856833187451\\
51	0.644856833187451\\
52	0.644856833187451\\
53	0.644856833187451\\
54	0.644856833187451\\
55	0.644856833187451\\
56	0.644856833187451\\
57	0.644856833187451\\
58	0.644856833187451\\
59	0.644856833187451\\
60	0.644856833187451\\
61	0.644856833187451\\
62	0.644856833187451\\
63	0.644856833187451\\
64	0.644856833187451\\
65	0.644856833187451\\
66	0.644856833187451\\
67	0.644856833187451\\
68	0.644856833187451\\
69	0.644856833187451\\
70	0.644856833187451\\
71	0.644856833187451\\
72	0.644856833187451\\
73	0.644856833187451\\
74	0.644856833187451\\
75	0.644856833187451\\
76	0.644856833187451\\
77	0.644856833187451\\
78	0.644856833187451\\
79	0.644856833187451\\
80	0.644856833187451\\
81	0.644856833187451\\
82	0.644856833187451\\
83	0.644856833187451\\
84	0.644856833187451\\
85	0.644856833187451\\
86	0.644856833187451\\
87	0.644856833187451\\
88	0.644856833187451\\
89	0.644856833187451\\
90	0.644856833187451\\
91	0.644856833187451\\
92	0.644856833187451\\
93	0.644856833187451\\
94	0.644856833187451\\
95	0.644856833187451\\
96	0.644856833187451\\
97	0.644856833187451\\
98	0.644856833187451\\
99	0.644856833187451\\
100	0.644856833187451\\
};
\addplot [color=mycolor2,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.203284107963313\\
2	0.203284107963313\\
3	0.203284107963313\\
4	0.203284107963313\\
5	0.203284107963313\\
6	0.203284107963313\\
7	0.203284107963313\\
8	0.203284107963313\\
9	0.203284107963313\\
10	0.203284107963313\\
11	0.203284107963313\\
12	0.203284107963313\\
13	0.203284107963313\\
14	0.203284107963313\\
15	0.203284107963313\\
16	0.203284107963313\\
17	0.203284107963313\\
18	0.203284107963313\\
19	0.203284107963313\\
20	0.203284107963313\\
21	0.203284107963313\\
22	0.203284107963313\\
23	0.203284107963313\\
24	0.203284107963313\\
25	0.203284107963313\\
26	0.203284107963313\\
27	0.203284107963313\\
28	0.203284107963313\\
29	0.203284107963313\\
30	0.203284107963313\\
31	0.203284107963313\\
32	0.203284107963313\\
33	0.203284107963313\\
34	0.203284107963313\\
35	0.203284107963313\\
36	0.203284107963313\\
37	0.203284107963313\\
38	0.203284107963313\\
39	0.203284107963313\\
40	0.203284107963313\\
41	0.203284107963313\\
42	0.203284107963313\\
43	0.203284107963313\\
44	0.203284107963313\\
45	0.203284107963313\\
46	0.203284107963313\\
47	0.203284107963313\\
48	0.203284107963313\\
49	0.203284107963313\\
50	0.203284107963313\\
51	0.203284107963313\\
52	0.203284107963313\\
53	0.203284107963313\\
54	0.203284107963313\\
55	0.203284107963313\\
56	0.203284107963313\\
57	0.203284107963313\\
58	0.203284107963313\\
59	0.203284107963313\\
60	0.203284107963313\\
61	0.203284107963313\\
62	0.203284107963313\\
63	0.203284107963313\\
64	0.203284107963313\\
65	0.203284107963313\\
66	0.203284107963313\\
67	0.203284107963313\\
68	0.203284107963313\\
69	0.203284107963313\\
70	0.203284107963313\\
71	0.203284107963313\\
72	0.203284107963313\\
73	0.203284107963313\\
74	0.203284107963313\\
75	0.203284107963313\\
76	0.203284107963313\\
77	0.203284107963313\\
78	0.203284107963313\\
79	0.203284107963313\\
80	0.203284107963313\\
81	0.203284107963313\\
82	0.203284107963313\\
83	0.203284107963313\\
84	0.203284107963313\\
85	0.203284107963313\\
86	0.203284107963313\\
87	0.203284107963313\\
88	0.203284107963313\\
89	0.203284107963313\\
90	0.203284107963313\\
91	0.203284107963313\\
92	0.203284107963313\\
93	0.203284107963313\\
94	0.203284107963313\\
95	0.203284107963313\\
96	0.203284107963313\\
97	0.203284107963313\\
98	0.203284107963313\\
99	0.203284107963313\\
100	0.203284107963313\\
};
\addplot [color=mycolor3,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0697986387730788\\
2	0.0697986387730788\\
3	0.0697986387730788\\
4	0.0697986387730788\\
5	0.0697986387730788\\
6	0.0697986387730788\\
7	0.0697986387730788\\
8	0.0697986387730788\\
9	0.0697986387730788\\
10	0.0697986387730788\\
11	0.0697986387730788\\
12	0.0697986387730788\\
13	0.0697986387730788\\
14	0.0697986387730788\\
15	0.0697986387730788\\
16	0.0697986387730788\\
17	0.0697986387730788\\
18	0.0697986387730788\\
19	0.0697986387730788\\
20	0.0697986387730788\\
21	0.0697986387730788\\
22	0.0697986387730788\\
23	0.0697986387730788\\
24	0.0697986387730788\\
25	0.0697986387730788\\
26	0.0697986387730788\\
27	0.0697986387730788\\
28	0.0697986387730788\\
29	0.0697986387730788\\
30	0.0697986387730788\\
31	0.0697986387730788\\
32	0.0697986387730788\\
33	0.0697986387730788\\
34	0.0697986387730788\\
35	0.0697986387730788\\
36	0.0697986387730788\\
37	0.0697986387730788\\
38	0.0697986387730788\\
39	0.0697986387730788\\
40	0.0697986387730788\\
41	0.0697986387730788\\
42	0.0697986387730788\\
43	0.0697986387730788\\
44	0.0697986387730788\\
45	0.0697986387730788\\
46	0.0697986387730788\\
47	0.0697986387730788\\
48	0.0697986387730788\\
49	0.0697986387730788\\
50	0.0697986387730788\\
51	0.0697986387730788\\
52	0.0697986387730788\\
53	0.0697986387730788\\
54	0.0697986387730788\\
55	0.0697986387730788\\
56	0.0697986387730788\\
57	0.0697986387730788\\
58	0.0697986387730788\\
59	0.0697986387730788\\
60	0.0697986387730788\\
61	0.0697986387730788\\
62	0.0697986387730788\\
63	0.0697986387730788\\
64	0.0697986387730788\\
65	0.0697986387730788\\
66	0.0697986387730788\\
67	0.0697986387730788\\
68	0.0697986387730788\\
69	0.0697986387730788\\
70	0.0697986387730788\\
71	0.0697986387730788\\
72	0.0697986387730788\\
73	0.0697986387730788\\
74	0.0697986387730788\\
75	0.0697986387730788\\
76	0.0697986387730788\\
77	0.0697986387730788\\
78	0.0697986387730788\\
79	0.0697986387730788\\
80	0.0697986387730788\\
81	0.0697986387730788\\
82	0.0697986387730788\\
83	0.0697986387730788\\
84	0.0697986387730788\\
85	0.0697986387730788\\
86	0.0697986387730788\\
87	0.0697986387730788\\
88	0.0697986387730788\\
89	0.0697986387730788\\
90	0.0697986387730788\\
91	0.0697986387730788\\
92	0.0697986387730788\\
93	0.0697986387730788\\
94	0.0697986387730788\\
95	0.0697986387730788\\
96	0.0697986387730788\\
97	0.0697986387730788\\
98	0.0697986387730788\\
99	0.0697986387730788\\
100	0.0697986387730788\\
};
\end{axis}
\end{tikzpicture}%
